Gaussian approximations for random vectors

We present several refinements on the fluctuations of sequences of random vectors (with values in the Euclidean space $\mathbb{R}^d$) which converge after normalization to a multidimensional Gaussian distribution. More precisely we refine such results in two directions: first we give conditions under which one can obtain bounds on the speed of convergence to the multidimensional Gaussian distribution, and then we provide a setting in which one can obtain precise moderate or large deviations (in particular we see at which scale the Gaussian approximation for the tails ceases to hold and how the symmetry of the Gaussian tails is then broken). These results extend some of our earlier works obtained for real valued random variables, but they are not simple extensions, as some new phenomena are observed that could not be visible in one dimension. Even for very simple objects such as the symmetric random walk in $\mathbb{Z}^d$, we observe a loss of symmetry that we can quantify for walks conditioned to be far away from the origin. Also, unlike the one dimensional case where the Kolmogorov distance is natural, in the multidimensional case there is no more such a canonical distance. We choose to work with the so-called convex distance, and as a consequence, the geometry of the Borel measurable sets that we consider shall play an important role (also making the proofs more complicated). We illustrate our results with some examples such as correlated random walks, the characteristic polynomials of random unitary matrices, or pattern countings in random graphs.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.2]
\draw [->] (-1,0) -- (72,0);
\draw [->] (0,-5) -- (0,25);
\draw (10,-1) -- (10,1);
\draw (10,-2.2) node {$100$};
\draw (20,-1) -- (20,1);
\draw (20,-2.2) node {$200$};
\draw (30,-1) -- (30,1);
\draw (30,-2.2) node {$300$};
\draw (40,-1) -- (40,1);
\draw (40,-2.2) node {$400$};
\draw (50,-1) -- (50,1);
\draw (50,-2.2) node {$500$};
\draw (60,-1) -- (60,1);
\draw (60,-2.2) node {$600$};
\draw (-1,10) -- (1,10);
\draw (-2.8,10) node {$100$};
\draw (-1,20) -- (1,20);
\draw (-2.8,20) node {$200$};
\draw [blue,thick] (0,0) -- (0.07775,0.06288) -- (0.1631,0.1150) -- (0.2459,0.1711) -- (0.3306,
0.2243) -- (0.4201,0.2687) -- (0.5150,0.3005) -- (0.6093,0.3335) -- (0.7063,0.3582) -- (0.7979,0.3983) -- (0.8918,0.4325) -- (0.9846,0.4698) -- (1.053,0.5427) -- (1.115,0.6210) -- (1.185,0.6926) -- (1.233,0.7805) -- (1.313,0.8397) -- (1.398,0.8924) -- (1.480,0.9498) -- (1.573,0.9876) -- (1.673,0.9816) -- (1.771,0.9622) -- (1.856,0.9105) -- (1.938,0.8522) -- (1.981,0.7621) -- (2.026,0.6726) -- (2.061,0.5792) -- (2.100,0.4870) -- (2.155,0.4032) -- (2.229,0.3369) -- (2.302,0.2677) -- (2.350,0.1802) -- (2.399,0.09295) -- (2.469,0.02139) -- (2.542,-0.04650) -- (2.609,-0.1205) -- (2.678,-0.1934) -- (2.755,-0.2565) -- (2.825,-0.3286) -- (2.911,-0.3787) -- (2.989,-0.4413) -- (3.054,-0.5179) -- (3.105,-0.6038) -- (3.175,-0.6752) -- (3.256,-0.7335) -- (3.348,-0.7728) -- (3.444,-0.8002) -- (3.538,-0.8348) -- (3.637,-0.8448) -- (3.720,-0.9011) -- (3.810,-0.9444) -- (3.908,-0.9673) -- (3.996,-1.015) -- (4.092,-1.040) -- (4.191,-1.054) -- (4.281,-1.098) -- (4.380,-1.114) -- (4.478,-1.133) -- (4.569,-1.174) -- (4.669,-1.184) -- (4.769,-1.181) -- (4.868,-1.169) -- (4.966,-1.149) -- (5.062,-1.121) -- (5.162,-1.124) -- (5.260,-1.102) -- (5.352,-1.140) -- (5.452,-1.148) -- (5.551,-1.163) -- (5.651,-1.163) -- (5.744,-1.129) -- (5.842,-1.106) -- (5.934,-1.067) -- (6.020,-1.017) -- (6.108,-0.9686) -- (6.189,-0.9102) -- (6.280,-0.8681) -- (6.364,-0.8141) -- (6.428,-0.7376) -- (6.494,-0.6623) -- (6.559,-0.5861) -- (6.585,-0.4895) -- (6.567,-0.3913) -- (6.560,-0.2915) -- (6.562,-0.1915) -- (6.572,-0.09200) -- (6.567,0.007893) -- (6.550,0.1063) -- (6.558,0.2060) -- (6.520,0.2983) -- (6.485,0.3920) -- (6.479,0.4919) -- (6.489,0.5914) -- (6.545,0.6745) -- (6.617,0.7434) -- (6.682,0.8197) -- (6.752,0.8904) -- (6.817,0.9667) -- (6.854,1.060) -- (6.922,1.133) -- (6.994,1.203) -- (7.060,1.278) -- (7.127,1.352) -- (7.207,1.412) -- (7.245,1.504) -- (7.291,1.594) -- (7.310,1.692) -- (7.355,1.781) -- (7.413,1.863) -- (7.486,1.931) -- (7.574,1.978) -- (7.644,2.049) -- (7.727,2.106) -- (7.824,2.127) -- (7.920,2.157) -- (8.018,2.173) -- (8.115,2.199) -- (8.215,2.204) -- (8.315,2.207) -- (8.414,2.197) -- (8.512,2.219) -- (8.612,2.222) -- (8.711,2.211) -- (8.809,2.191) -- (8.903,2.155) -- (8.987,2.102) -- (9.083,2.074) -- (9.170,2.024) -- (9.268,2.005) -- (9.354,1.953) -- (9.442,1.905) -- (9.541,1.894) -- (9.641,1.896) -- (9.741,1.902) -- (9.836,1.933) -- (9.932,1.961) -- (10.01,2.024) -- (10.09,2.083) -- (10.19,2.106) -- (10.28,2.141) -- (10.37,2.190) -- (10.46,2.237) -- (10.55,2.283) -- (10.63,2.339) -- (10.72,2.374) -- (10.82,2.386) -- (10.92,2.414) -- (11.01,2.435) -- (11.11,2.467) -- (11.20,2.502) -- (11.30,2.523) -- (11.40,2.545) -- (11.50,2.548) -- (11.60,2.568) -- (11.69,2.603) -- (11.78,2.652) -- (11.86,2.712) -- (11.93,2.777) -- (12.01,2.847) -- (12.07,2.920) -- (12.16,2.973) -- (12.24,3.029) -- (12.31,3.098) -- (12.40,3.150) -- (12.46,3.225) -- (12.53,3.296) -- (12.62,3.347) -- (12.71,3.399) -- (12.80,3.424) -- (12.90,3.457) -- (12.99,3.484) -- (13.09,3.486) -- (13.19,3.493) -- (13.28,3.534) -- (13.37,3.583) -- (13.46,3.633) -- (13.56,3.659) -- (13.65,3.672) -- (13.75,3.685) -- (13.85,3.704) -- (13.95,3.722) -- (14.05,3.741) -- (14.14,3.789) -- (14.20,3.864) -- (14.26,3.947) -- (14.31,4.034) -- (14.36,4.118) -- (14.41,4.205) -- (14.49,4.271) -- (14.57,4.324) -- (14.65,4.390) -- (14.71,4.467) -- (14.74,4.562) -- (14.77,4.659) -- (14.82,4.739) -- (14.90,4.801) -- (14.99,4.849) -- (15.08,4.899) -- (15.18,4.918) -- (15.27,4.960) -- (15.37,4.974) -- (15.47,4.968) -- (15.56,4.925) -- (15.65,4.881) -- (15.73,4.832) -- (15.83,4.805) -- (15.93,4.788) -- (16.03,4.807) -- (16.12,4.838) -- (16.22,4.865) -- (16.32,4.883) -- (16.41,4.914) -- (16.50,4.952) -- (16.60,4.957) -- (16.70,4.964) -- (16.80,4.985) -- (16.90,5.001) -- (17.00,5.018) -- (17.10,5.041) -- (17.19,5.074) -- (17.27,5.130) -- (17.36,5.177) -- (17.46,5.192) -- (17.56,5.168) -- (17.65,5.141) -- (17.75,5.122) -- (17.85,5.136) -- (17.95,5.118) -- (18.04,5.143) -- (18.14,5.162) -- (18.24,5.156) -- (18.34,5.122) -- (18.43,5.098) -- (18.53,5.074) -- (18.63,5.074) -- (18.73,5.077) -- (18.83,5.082) -- (18.93,5.064) -- (19.03,5.082) -- (19.13,5.066) -- (19.23,5.065) -- (19.32,5.087) -- (19.41,5.136) -- (19.49,5.197) -- (19.57,5.255) -- (19.65,5.315) -- (19.74,5.369) -- (19.83,5.407) -- (19.92,5.446) -- (20.00,5.509) -- (20.07,5.577) -- (20.16,5.628) -- (20.24,5.679) -- (20.32,5.737) -- (20.41,5.795) -- (20.50,5.815) -- (20.60,5.842) -- (20.69,5.884) -- (20.78,5.929) -- (20.88,5.941) -- (20.97,5.897) -- (21.04,5.822) -- (21.11,5.750) -- (21.19,5.704) -- (21.27,5.638) -- (21.35,5.579) -- (21.42,5.505) -- (21.49,5.442) -- (21.55,5.356) -- (21.58,5.262) -- (21.64,5.180) -- (21.71,5.115) -- (21.77,5.031) -- (21.79,4.933) -- (21.78,4.833) -- (21.79,4.734) -- (21.81,4.636) -- (21.83,4.537) -- (21.83,4.437) -- (21.85,4.339) -- (21.88,4.243) -- (21.91,4.148) -- (21.92,4.048) -- (21.93,3.949) -- (21.96,3.854) -- (22.00,3.760) -- (22.04,3.670) -- (22.04,3.570) -- (22.01,3.475) -- (21.95,3.396) -- (21.87,3.329) -- (21.80,3.259) -- (21.71,3.213) -- (21.66,3.129) -- (21.58,3.066) -- (21.51,2.994) -- (21.46,2.909) -- (21.39,2.834) -- (21.32,2.769) -- (21.24,2.705) -- (21.19,2.618) -- (21.18,2.519) -- (21.17,2.419) -- (21.15,2.321) -- (21.18,2.226) -- (21.22,2.134) -- (21.25,2.036) -- (21.29,1.949) -- (21.36,1.873) -- (21.44,1.816) -- (21.51,1.748) -- (21.56,1.660) -- (21.61,1.572) -- (21.69,1.510) -- (21.78,1.485) -- (21.88,1.453) -- (21.97,1.417) -- (22.06,1.374) -- (22.15,1.334) -- (22.25,1.313) -- (22.35,1.308) -- (22.45,1.274) -- (22.54,1.253) -- (22.64,1.268) -- (22.74,1.278) -- (22.84,1.294) -- (22.94,1.319) -- (23.02,1.374) -- (23.09,1.450) -- (23.14,1.532) -- (23.14,1.632) -- (23.11,1.727) -- (23.07,1.820) -- (23.07,1.920) -- (23.08,2.020) -- (23.08,2.120) -- (23.11,2.215) -- (23.15,2.308) -- (23.17,2.405) -- (23.19,2.504) -- (23.21,2.601) -- (23.26,2.691) -- (23.30,2.778) -- (23.37,2.856) -- (23.46,2.899) -- (23.56,2.921) -- (23.65,2.948) -- (23.75,2.959) -- (23.85,2.978) -- (23.95,2.989) -- (24.04,3.028) -- (24.14,3.058) -- (24.22,3.115) -- (24.32,3.132) -- (24.42,3.132) -- (24.52,3.135) -- (24.62,3.143) -- (24.70,3.191) -- (24.79,3.232) -- (24.88,3.284) -- (24.98,3.300) -- (25.08,3.319) -- (25.18,3.312) -- (25.27,3.265) -- (25.35,3.208) -- (25.43,3.149) -- (25.49,3.073) -- (25.54,2.983) -- (25.58,2.892) -- (25.60,2.796) -- (25.59,2.697) -- (25.56,2.600) -- (25.56,2.500) -- (25.54,2.402) -- (25.55,2.302) -- (25.58,2.207) -- (25.62,2.119) -- (25.69,2.040) -- (25.77,1.992) -- (25.87,1.984) -- (25.97,2.001) -- (26.06,2.040) -- (26.15,2.095) -- (26.23,2.156) -- (26.28,2.241) -- (26.33,2.326) -- (26.38,2.411) -- (26.42,2.506) -- (26.44,2.604) -- (26.45,2.703) -- (26.48,2.797) -- (26.52,2.891) -- (26.57,2.977) -- (26.61,3.069) -- (26.64,3.164) -- (26.66,3.261) -- (26.71,3.350) -- (26.77,3.428) -- (26.84,3.502) -- (26.92,3.559) -- (26.99,3.630) -- (27.06,3.700) -- (27.13,3.776) -- (27.19,3.857) -- (27.25,3.935) -- (27.31,4.018) -- (27.36,4.101) -- (27.42,4.180) -- (27.47,4.267) -- (27.51,4.360) -- (27.55,4.452) -- (27.58,4.547) -- (27.64,4.623) -- (27.72,4.692) -- (27.79,4.759) -- (27.88,4.807) -- (27.97,4.843) -- (28.06,4.877) -- (28.16,4.872) -- (28.26,4.846) -- (28.35,4.803) -- (28.42,4.729) -- (28.48,4.652) -- (28.57,4.597) -- (28.65,4.543) -- (28.73,4.481) -- (28.82,4.432) -- (28.91,4.391) -- (28.99,4.336) -- (29.08,4.284) -- (29.16,4.232) -- (29.26,4.205) -- (29.36,4.193) -- (29.46,4.175) -- (29.54,4.122) -- (29.64,4.102) -- (29.74,4.091) -- (29.84,4.082) -- (29.94,4.095) -- (30.04,4.110) -- (30.13,4.119) -- (30.23,4.140) -- (30.33,4.176) -- (30.42,4.202) -- (30.52,4.230) -- (30.62,4.244) -- (30.71,4.273) -- (30.80,4.325) -- (30.90,4.351) -- (30.99,4.367) -- (31.09,4.377) -- (31.19,4.371) -- (31.29,4.357) -- (31.39,4.354) -- (31.49,4.354) -- (31.59,4.377) -- (31.69,4.387) -- (31.79,4.402) -- (31.89,4.385) -- (31.97,4.331) -- (32.06,4.278) -- (32.15,4.250) -- (32.24,4.211) -- (32.31,4.138) -- (32.36,4.051) -- (32.43,3.977) -- (32.51,3.914) -- (32.56,3.830) -- (32.62,3.748) -- (32.66,3.659) -- (32.70,3.567) -- (32.74,3.474) -- (32.74,3.374) -- (32.75,3.275) -- (32.79,3.181) -- (32.78,3.081) -- (32.77,2.982) -- (32.76,2.882) -- (32.74,2.785) -- (32.70,2.693) -- (32.65,2.607) -- (32.61,2.513) -- (32.56,2.426) -- (32.53,2.331) -- (32.50,2.236) -- (32.47,2.141) -- (32.44,2.048) -- (32.40,1.954) -- (32.38,1.856) -- (32.35,1.762) -- (32.33,1.664) -- (32.31,1.566) -- (32.34,1.472) -- (32.38,1.380) -- (32.43,1.294) -- (32.48,1.206) -- (32.55,1.134) -- (32.63,1.071) -- (32.73,1.055) -- (32.82,1.080) -- (32.92,1.111) -- (33.02,1.130) -- (33.11,1.148) -- (33.21,1.184) -- (33.30,1.216) -- (33.40,1.233) -- (33.50,1.207) -- (33.60,1.216) -- (33.70,1.228) -- (33.80,1.235) -- (33.89,1.248) -- (33.99,1.239) -- (34.09,1.265) -- (34.18,1.301) -- (34.25,1.379) -- (34.32,1.444) -- (34.39,1.519) -- (34.47,1.578) -- (34.54,1.644) -- (34.60,1.730) -- (34.62,1.827) -- (34.65,1.921) -- (34.64,2.020) -- (34.64,2.120) -- (34.64,2.220) -- (34.67,2.317) -- (34.70,2.411) -- (34.74,2.504) -- (34.79,2.590) -- (34.79,2.690) -- (34.78,2.788) -- (34.76,2.887) -- (34.78,2.986) -- (34.78,3.086) -- (34.80,3.185) -- (34.80,3.285) -- (34.80,3.384) -- (34.83,3.480) -- (34.87,3.572) -- (34.93,3.651) -- (35.02,3.689) -- (35.10,3.752) -- (35.17,3.822) -- (35.26,3.864) -- (35.35,3.912) -- (35.42,3.984) -- (35.48,4.056) -- (35.58,4.071) -- (35.68,4.080) -- (35.78,4.097) -- (35.88,4.106) -- (35.98,4.132) -- (36.07,4.162) -- (36.17,4.179) -- (36.27,4.156) -- (36.36,4.120) -- (36.45,4.064) -- (36.54,4.045) -- (36.64,4.052) -- (36.74,4.062) -- (36.84,4.052) -- (36.94,4.044) -- (37.03,3.997) -- (37.13,3.978) -- (37.23,3.967) -- (37.33,3.971) -- (37.43,3.981) -- (37.53,3.977) -- (37.63,3.989) -- (37.72,3.967) -- (37.81,3.919) -- (37.90,3.867) -- (37.99,3.822) -- (38.07,3.763) -- (38.15,3.702) -- (38.21,3.626) -- (38.27,3.546) -- (38.35,3.492) -- (38.44,3.440) -- (38.53,3.393) -- (38.63,3.374) -- (38.73,3.370) -- (38.83,3.378) -- (38.91,3.426) -- (39.00,3.482) -- (39.09,3.519) -- (39.18,3.570) -- (39.25,3.641) -- (39.33,3.700) -- (39.40,3.763) -- (39.48,3.829) -- (39.53,3.916) -- (39.59,3.997) -- (39.65,4.073) -- (39.74,4.118) -- (39.83,4.166) -- (39.88,4.253) -- (39.95,4.319) -- (40.04,4.375) -- (40.12,4.424) -- (40.21,4.476) -- (40.30,4.520) -- (40.38,4.578) -- (40.47,4.620) -- (40.56,4.661) -- (40.64,4.722) -- (40.71,4.792) -- (40.78,4.869) -- (40.86,4.930) -- (40.92,5.006) -- (40.98,5.086) -- (41.06,5.154) -- (41.13,5.217) -- (41.21,5.282) -- (41.29,5.333) -- (41.37,5.395) -- (41.46,5.451) -- (41.54,5.500) -- (41.63,5.544) -- (41.73,5.552) -- (41.83,5.572) -- (41.93,5.547) -- (42.03,5.530) -- (42.11,5.483) -- (42.21,5.465) -- (42.31,5.442) -- (42.41,5.416) -- (42.50,5.393) -- (42.60,5.378) -- (42.70,5.369) -- (42.80,5.351) -- (42.90,5.331) -- (42.99,5.300) -- (43.08,5.255) -- (43.18,5.260) -- (43.28,5.286) -- (43.38,5.281) -- (43.47,5.318) -- (43.57,5.344) -- (43.66,5.375) -- (43.76,5.403) -- (43.85,5.436) -- (43.95,5.452) -- (44.05,5.479) -- (44.14,5.513) -- (44.24,5.545) -- (44.34,5.548) -- (44.44,5.556) -- (44.53,5.592) -- (44.62,5.634) -- (44.71,5.677) -- (44.80,5.715) -- (44.89,5.760) -- (44.95,5.845) -- (44.98,5.939) -- (45.03,6.023) -- (45.09,6.108) -- (45.13,6.196) -- (45.19,6.281) -- (45.20,6.380) -- (45.22,6.479) -- (45.23,6.578) -- (45.27,6.666) -- (45.33,6.748) -- (45.40,6.823) -- (45.46,6.901) -- (45.53,6.977) -- (45.60,7.044) -- (45.68,7.105) -- (45.76,7.160) -- (45.83,7.233) -- (45.91,7.293) -- (45.99,7.349) -- (46.05,7.433) -- (46.10,7.518) -- (46.15,7.607) -- (46.19,7.697) -- (46.25,7.774) -- (46.31,7.854) -- (46.39,7.917) -- (46.45,8.000) -- (46.52,8.068) -- (46.55,8.162) -- (46.61,8.246) -- (46.68,8.311) -- (46.75,8.383) -- (46.82,8.458) -- (46.89,8.532) -- (46.96,8.601) -- (47.04,8.654) -- (47.13,8.706) -- (47.21,8.761) -- (47.30,8.809) -- (47.39,8.851) -- (47.49,8.885) -- (47.58,8.902) -- (47.68,8.939) -- (47.77,8.974) -- (47.87,9.004) -- (47.96,9.016) -- (48.06,8.995) -- (48.16,8.989) -- (48.26,9.001) -- (48.35,9.037) -- (48.45,9.077) -- (48.54,9.120) -- (48.62,9.174) -- (48.71,9.221) -- (48.78,9.287) -- (48.87,9.337) -- (48.96,9.380) -- (49.05,9.414) -- (49.14,9.471) -- (49.22,9.529) -- (49.31,9.556) -- (49.40,9.601) -- (49.49,9.646) -- (49.58,9.697) -- (49.67,9.736) -- (49.76,9.790) -- (49.85,9.823) -- (49.94,9.873) -- (50.04,9.882) -- (50.14,9.889) -- (50.23,9.909) -- (50.33,9.917) -- (50.43,9.921) -- (50.53,9.944) -- (50.63,9.929) -- (50.73,9.919) -- (50.83,9.933) -- (50.93,9.937) -- (51.02,9.985) -- (51.11,10.01) -- (51.21,10.03) -- (51.31,10.06) -- (51.41,10.05) -- (51.50,10.05) -- (51.60,10.09) -- (51.68,10.15) -- (51.74,10.23) -- (51.79,10.31) -- (51.83,10.40) -- (51.88,10.49) -- (51.94,10.57) -- (52.00,10.65) -- (52.05,10.74) -- (52.07,10.83) -- (52.10,10.93) -- (52.11,11.03) -- (52.08,11.12) -- (52.05,11.22) -- (52.02,11.31) -- (52.00,11.41) -- (51.95,11.50) -- (51.91,11.59) -- (51.88,11.68) -- (51.87,11.78) -- (51.85,11.88) -- (51.84,11.98) -- (51.82,12.08) -- (51.81,12.18) -- (51.77,12.27) -- (51.74,12.37) -- (51.74,12.47) -- (51.74,12.57) -- (51.74,12.67) -- (51.71,12.76) -- (51.64,12.83) -- (51.57,12.91) -- (51.50,12.98) -- (51.43,13.04) -- (51.36,13.11) -- (51.28,13.18) -- (51.20,13.25) -- (51.11,13.29) -- (51.02,13.32) -- (50.93,13.36) -- (50.86,13.43) -- (50.81,13.52) -- (50.77,13.61) -- (50.75,13.71) -- (50.72,13.80) -- (50.68,13.90) -- (50.63,13.98) -- (50.58,14.07) -- (50.57,14.17) -- (50.59,14.26) -- (50.60,14.36) -- (50.58,14.46) -- (50.61,14.56) -- (50.63,14.65) -- (50.66,14.75) -- (50.70,14.84) -- (50.74,14.94) -- (50.78,15.03) -- (50.83,15.11) -- (50.88,15.20) -- (50.93,15.28) -- (50.98,15.37) -- (51.05,15.45) -- (51.09,15.54) -- (51.16,15.61) -- (51.23,15.67) -- (51.31,15.74) -- (51.38,15.81) -- (51.46,15.87) -- (51.55,15.90) -- (51.65,15.91) -- (51.75,15.94) -- (51.85,15.96) -- (51.94,16.00) -- (52.03,16.03) -- (52.13,16.05) -- (52.23,16.07) -- (52.33,16.07) -- (52.43,16.06) -- (52.51,16.01) -- (52.59,15.95) -- (52.69,15.93) -- (52.79,15.94) -- (52.89,15.95) -- (52.99,15.93) -- (53.09,15.92) -- (53.19,15.91) -- (53.29,15.92) -- (53.38,15.94) -- (53.48,15.98) -- (53.57,16.01) -- (53.67,16.02) -- (53.77,16.02) -- (53.87,16.02) -- (53.97,16.05) -- (54.07,16.05) -- (54.17,16.05) -- (54.27,16.03) -- (54.37,16.02) -- (54.46,16.00) -- (54.56,16.00) -- (54.66,15.99) -- (54.76,15.99) -- (54.86,15.97) -- (54.96,15.94) -- (55.05,15.91) -- (55.15,15.90) -- (55.25,15.88) -- (55.35,15.86) -- (55.44,15.83) -- (55.53,15.77) -- (55.59,15.70) -- (55.64,15.61) -- (55.66,15.51) -- (55.71,15.43) -- (55.77,15.34) -- (55.81,15.25) -- (55.88,15.18) -- (55.95,15.11) -- (56.03,15.05) -- (56.13,15.02) -- (56.22,14.99) -- (56.31,14.93) -- (56.40,14.90) -- (56.50,14.89) -- (56.59,14.84) -- (56.68,14.79) -- (56.76,14.74) -- (56.84,14.69) -- (56.91,14.61) -- (56.96,14.53) -- (57.03,14.45) -- (57.10,14.38) -- (57.18,14.32) -- (57.23,14.23) -- (57.30,14.16) -- (57.37,14.09) -- (57.46,14.06) -- (57.56,14.03) -- (57.66,14.02) -- (57.76,14.01) -- (57.86,14.00) -- (57.96,13.99) -- (58.06,14.01) -- (58.15,14.04) -- (58.23,14.09) -- (58.32,14.14) -- (58.41,14.19) -- (58.48,14.26) -- (58.54,14.34) -- (58.56,14.44) -- (58.56,14.54) -- (58.55,14.64) -- (58.57,14.74) -- (58.63,14.81) -- (58.71,14.88) -- (58.79,14.93) -- (58.87,14.99) -- (58.95,15.06) -- (58.99,15.15) -- (59.07,15.21) -- (59.15,15.26) -- (59.24,15.31) -- (59.33,15.36) -- (59.41,15.41) -- (59.49,15.47) -- (59.59,15.49) -- (59.69,15.49) -- (59.79,15.51) -- (59.88,15.56) -- (59.96,15.62) -- (60.05,15.64) -- (60.13,15.70) -- (60.22,15.74) -- (60.32,15.77) -- (60.42,15.79) -- (60.52,15.81) -- (60.61,15.79) -- (60.71,15.80) -- (60.80,15.84) -- (60.90,15.87) -- (61.00,15.90) -- (61.09,15.93) -- (61.19,15.96) -- (61.28,15.98) -- (61.38,16.01) -- (61.47,16.05) -- (61.56,16.10) -- (61.65,16.14) -- (61.75,16.16) -- (61.85,16.16) -- (61.95,16.16) -- (62.04,16.11) -- (62.14,16.11) -- (62.24,16.12) -- (62.34,16.13) -- (62.43,16.15) -- (62.53,16.16) -- (62.63,16.18) -- (62.73,16.18) -- (62.83,16.20) -- (62.93,16.22) -- (63.03,16.23) -- (63.13,16.21) -- (63.23,16.20) -- (63.33,16.21) -- (63.40,16.28) -- (63.46,16.36) -- (63.54,16.41) -- (63.60,16.49) -- (63.67,16.56) -- (63.73,16.64) -- (63.83,16.68) -- (63.90,16.74) -- (63.99,16.80) -- (64.06,16.86) -- (64.15,16.91) -- (64.25,16.94) -- (64.35,16.96) -- (64.45,16.96) -- (64.54,16.96) -- (64.64,16.95) -- (64.74,16.93) -- (64.84,16.90) -- (64.94,16.89) -- (65.04,16.86) -- (65.13,16.84) -- (65.22,16.80) -- (65.31,16.74) -- (65.40,16.71) -- (65.50,16.68) -- (65.60,16.68) -- (65.70,16.69) -- (65.80,16.68) -- (65.89,16.66) -- (66.00,16.66) -- (66.10,16.66) -- (66.20,16.65) -- (66.29,16.63) -- (66.39,16.61) -- (66.49,16.62) -- (66.59,16.65) -- (66.68,16.69) -- (66.75,16.76) -- (66.81,16.84) -- (66.88,16.91) -- (66.94,16.99) -- (67.03,17.04) -- (67.09,17.12) -- (67.16,17.19) -- (67.23,17.26) -- (67.30,17.33) -- (67.36,17.42) -- (67.41,17.50) -- (67.46,17.59) -- (67.51,17.67) -- (67.56,17.76) -- (67.59,17.85) -- (67.62,17.95) -- (67.68,18.03) -- (67.75,18.10) -- (67.83,18.16) -- (67.90,18.23);

\draw [red] (0,0) -- (0.09936,-0.01129) -- (0.1682,-0.08383) -- (0.2666,-0.1014) -- (0.3639,-0.1246) -- (0.4633,-0.1354) -- (0.5618,-0.1529) -- (0.6613,-0.1628) -- (0.7517,-0.1202) -- (0.8322,-0.06080) -- (0.8758,-0.1508) -- (0.9696,-0.1161) -- (1.069,-0.1038) -- (1.167,-0.1217) -- (1.227,-0.2022) -- (1.317,-0.1590) -- (1.414,-0.1354) -- (1.398,-0.03657) -- (1.490,-0.07735) -- (1.582,-0.03837) -- (1.666,0.01518) -- (1.766,0.01135) -- (1.847,-0.04702) -- (1.943,-0.01653) -- (2.027,0.03645) -- (1.989,-0.05575) -- (2.081,-0.09433) -- (2.139,-0.1757) -- (2.191,-0.09038) -- (2.279,-0.04187) -- (2.378,-0.05178) -- (2.471,-0.08856) -- (2.562,-0.1292) -- (2.556,-0.02938) -- (2.595,0.06273) -- (2.684,0.1085) -- (2.775,0.06682) -- (2.814,-0.02536) -- (2.846,0.06945) -- (2.945,0.06604) -- (2.970,-0.03094) -- (2.976,0.06887) -- (3.042,-0.006302) -- (3.093,-0.09213) -- (3.102,-0.1917) -- (3.189,-0.1420) -- (3.147,-0.2329) -- (3.135,-0.3321) -- (3.234,-0.3478) -- (3.310,-0.2830) -- (3.402,-0.3218) -- (3.500,-0.3429) -- (3.562,-0.2649) -- (3.648,-0.2139) -- (3.736,-0.1652) -- (3.727,-0.2648) -- (3.822,-0.2350) -- (3.921,-0.2509) -- (4.018,-0.2746) -- (4.106,-0.2273) -- (4.171,-0.1515) -- (4.270,-0.1384) -- (4.370,-0.1472) -- (4.465,-0.1168) -- (4.562,-0.09199) -- (4.652,-0.04916) -- (4.733,0.009356) -- (4.832,0.02643) -- (4.927,-0.004079) -- (4.988,0.07509) -- (5.071,0.01871) -- (5.162,-0.02148) -- (5.232,-0.09288) -- (5.317,-0.03869) -- (5.417,-0.03501) -- (5.504,0.01316) -- (5.585,-0.04570) -- (5.658,0.02238) -- (5.635,0.1198) -- (5.701,0.04391) -- (5.728,-0.05230) -- (5.823,-0.01968) -- (5.918,-0.04957) -- (5.869,-0.1366) -- (5.941,-0.06811) -- (6.042,-0.06830) -- (5.993,0.01920) -- (6.071,-0.04368) -- (6.083,-0.1429) -- (6.169,-0.1951) -- (6.240,-0.1249) -- (6.307,-0.1995) -- (6.380,-0.1316) -- (6.449,-0.2040) -- (6.533,-0.1498) -- (6.632,-0.1615) -- (6.720,-0.2092) -- (6.813,-0.1722) -- (6.903,-0.2159) -- (6.980,-0.2799) -- (7.079,-0.2884) -- (7.163,-0.3434) -- (7.242,-0.4047) -- (7.341,-0.3936) -- (7.428,-0.3432) -- (7.522,-0.3761) -- (7.543,-0.2784) -- (7.556,-0.1792) -- (7.567,-0.2787) -- (7.653,-0.3287) -- (7.696,-0.4190) -- (7.796,-0.4306) -- (7.891,-0.4000) -- (7.857,-0.3058) -- (7.855,-0.4058) -- (7.936,-0.4641) -- (7.972,-0.5575) -- (8.010,-0.6500) -- (8.110,-0.6492) -- (8.156,-0.7378) -- (8.197,-0.6464) -- (8.283,-0.6971) -- (8.313,-0.7924) -- (8.399,-0.7410) -- (8.473,-0.8079) -- (8.549,-0.7429) -- (8.538,-0.8422) -- (8.612,-0.7746) -- (8.697,-0.7219) -- (8.716,-0.8200) -- (8.787,-0.8906) -- (8.841,-0.8068) -- (8.914,-0.8759) -- (8.942,-0.9718) -- (8.970,-0.8758) -- (9.043,-0.9449) -- (9.139,-0.9197) -- (9.239,-0.9300) -- (9.201,-0.8374) -- (9.220,-0.7392) -- (9.282,-0.8176) -- (9.362,-0.7573) -- (9.460,-0.7398) -- (9.445,-0.6410) -- (9.514,-0.5687) -- (9.610,-0.5390) -- (9.705,-0.5084) -- (9.794,-0.5539) -- (9.886,-0.5143) -- (9.985,-0.5056) -- (10.01,-0.6017) -- (10.11,-0.6270) -- (10.18,-0.6985) -- (10.19,-0.5990) -- (10.23,-0.6902) -- (10.20,-0.5950) -- (10.12,-0.5350) -- (10.22,-0.5196) -- (10.31,-0.4926) -- (10.31,-0.5925) -- (10.40,-0.5439) -- (10.43,-0.4497) -- (10.50,-0.3827) -- (10.60,-0.3878) -- (10.70,-0.3496) -- (10.64,-0.4327) -- (10.70,-0.3510) -- (10.72,-0.4493) -- (10.81,-0.4805) -- (10.86,-0.5667) -- (10.89,-0.6632) -- (10.95,-0.7422) -- (11.05,-0.7179) -- (11.13,-0.7693) -- (11.20,-0.6917) -- (11.26,-0.6109) -- (11.23,-0.7080) -- (11.32,-0.7444) -- (11.42,-0.7847) -- (11.49,-0.7153) -- (11.58,-0.6681) -- (11.62,-0.5807) -- (11.70,-0.5098) -- (11.79,-0.5021) -- (11.86,-0.5777) -- (11.95,-0.5281) -- (12.03,-0.5811) -- (12.10,-0.5053) -- (12.18,-0.4440) -- (12.20,-0.5415) -- (12.26,-0.4614) -- (12.34,-0.4027) -- (12.37,-0.4978) -- (12.43,-0.4144) -- (12.51,-0.3678) -- (12.60,-0.3198) -- (12.63,-0.2242) -- (12.72,-0.1867) -- (12.73,-0.08709) -- (12.83,-0.1219) -- (12.92,-0.1413) -- (13.02,-0.1085) -- (13.08,-0.03090) -- (13.18,0.004824) -- (13.16,-0.09397) -- (13.26,-0.08598) -- (13.35,-0.05208) -- (13.37,-0.1510) -- (13.47,-0.1575) -- (13.50,-0.2517) -- (13.59,-0.2871) -- (13.67,-0.2222) -- (13.75,-0.2865) -- (13.82,-0.2158) -- (13.90,-0.2674) -- (14.00,-0.2817) -- (13.99,-0.3803) -- (14.04,-0.4656) -- (14.13,-0.4166) -- (14.18,-0.5002) -- (14.28,-0.4692) -- (14.28,-0.5690) -- (14.38,-0.5637) -- (14.36,-0.4656) -- (14.45,-0.5091) -- (14.37,-0.5721) -- (14.45,-0.5132) -- (14.36,-0.4898) -- (14.46,-0.5054) -- (14.55,-0.4822) -- (14.65,-0.5119) -- (14.75,-0.4941) -- (14.83,-0.4383) -- (14.91,-0.3805) -- (14.93,-0.2817) -- (14.97,-0.3716) -- (15.01,-0.4637) -- (14.98,-0.3675) -- (14.88,-0.3774) -- (14.90,-0.2785) -- (14.97,-0.2122) -- (15.06,-0.1730) -- (15.06,-0.2730) -- (15.15,-0.2381) -- (15.25,-0.2208) -- (15.30,-0.1300) -- (15.40,-0.1322) -- (15.48,-0.08451) -- (15.49,0.01530) -- (15.58,-0.02456) -- (15.66,-0.08696) -- (15.71,-0.002717) -- (15.65,-0.08417) -- (15.71,0.0005305) -- (15.63,-0.06742) -- (15.73,-0.03836) -- (15.75,-0.1356) -- (15.78,-0.2333) -- (15.87,-0.2698) -- (15.90,-0.3638) -- (15.97,-0.2874) -- (16.07,-0.2764) -- (16.14,-0.3385) -- (16.23,-0.3849) -- (16.22,-0.2859) -- (16.28,-0.3687) -- (16.34,-0.4430) -- (16.44,-0.4148) -- (16.54,-0.4083) -- (16.62,-0.4637) -- (16.68,-0.5455) -- (16.77,-0.5738) -- (16.87,-0.5650) -- (16.86,-0.4663) -- (16.96,-0.4769) -- (16.96,-0.5769) -- (17.04,-0.6266) -- (17.02,-0.7245) -- (17.12,-0.7567) -- (17.20,-0.7004) -- (17.11,-0.6530) -- (17.21,-0.6735) -- (17.27,-0.5969) -- (17.36,-0.6508) -- (17.32,-0.7437) -- (17.37,-0.6578) -- (17.47,-0.6626) -- (17.57,-0.6782) -- (17.65,-0.7436) -- (17.67,-0.6462) -- (17.77,-0.6323) -- (17.83,-0.7096) -- (17.83,-0.6097) -- (17.91,-0.6694) -- (18.01,-0.6655) -- (18.07,-0.5865) -- (18.17,-0.5662) -- (18.12,-0.4806) -- (18.21,-0.5292) -- (18.30,-0.5612) -- (18.24,-0.6413) -- (18.31,-0.5694) -- (18.40,-0.5998) -- (18.50,-0.6340) -- (18.59,-0.6072) -- (18.69,-0.6020) -- (18.77,-0.5373) -- (18.86,-0.4958) -- (18.95,-0.4527) -- (19.05,-0.4691) -- (19.15,-0.4842) -- (19.25,-0.4651) -- (19.32,-0.3971) -- (19.24,-0.3353) -- (19.26,-0.2364) -- (19.32,-0.1560) -- (19.31,-0.2559) -- (19.29,-0.3524) -- (19.37,-0.4051) -- (19.29,-0.4689) -- (19.31,-0.3699) -- (19.40,-0.3395) -- (19.50,-0.3555) -- (19.58,-0.4152) -- (19.64,-0.3347) -- (19.73,-0.2985) -- (19.68,-0.3817) -- (19.78,-0.3946) -- (19.87,-0.3613) -- (19.88,-0.4609) -- (19.98,-0.4413) -- (20.08,-0.4224) -- (20.14,-0.3461) -- (20.24,-0.3620) -- (20.32,-0.4247) -- (20.39,-0.4969) -- (20.49,-0.5052) -- (20.54,-0.4234) -- (20.64,-0.3927) -- (20.69,-0.4819) -- (20.74,-0.3962) -- (20.82,-0.3431) -- (20.91,-0.3822) -- (20.91,-0.2823) -- (21.00,-0.3167) -- (21.04,-0.4077) -- (21.13,-0.4658) -- (21.22,-0.4290) -- (21.27,-0.5132) -- (21.36,-0.4617) -- (21.26,-0.4514) -- (21.34,-0.3885) -- (21.42,-0.4373) -- (21.52,-0.4092) -- (21.62,-0.4091) -- (21.71,-0.4515) -- (21.81,-0.4695) -- (21.89,-0.5258) -- (21.98,-0.5744) -- (21.90,-0.6412) -- (21.98,-0.5713) -- (22.05,-0.6397) -- (22.13,-0.7000) -- (22.20,-0.6342) -- (22.30,-0.6195) -- (22.40,-0.6146) -- (22.50,-0.5836) -- (22.50,-0.6834) -- (22.58,-0.6224) -- (22.67,-0.6745) -- (22.58,-0.6245) -- (22.67,-0.6693) -- (22.73,-0.5912) -- (22.80,-0.6662) -- (22.77,-0.7609) -- (22.78,-0.6613) -- (22.87,-0.6317) -- (22.93,-0.7124) -- (23.02,-0.7621) -- (23.05,-0.6667) -- (23.14,-0.6933) -- (23.19,-0.7810) -- (23.27,-0.7121) -- (23.32,-0.6290) -- (23.39,-0.5526) -- (23.38,-0.6526) -- (23.47,-0.6069) -- (23.49,-0.5089) -- (23.57,-0.5658) -- (23.57,-0.6657) -- (23.67,-0.6759) -- (23.76,-0.7006) -- (23.69,-0.6365) -- (23.76,-0.7009) -- (23.84,-0.6321) -- (23.86,-0.5339) -- (23.82,-0.6262) -- (23.90,-0.6741) -- (23.89,-0.7735) -- (23.84,-0.8576) -- (23.93,-0.9054) -- (24.01,-0.9682) -- (24.00,-1.068) -- (23.90,-1.063) -- (24.00,-1.065) -- (24.10,-1.049) -- (24.20,-1.028) -- (24.25,-0.9407) -- (24.34,-0.8972) -- (24.40,-0.9749) -- (24.42,-1.073) -- (24.52,-1.087) -- (24.60,-1.031) -- (24.70,-1.004) -- (24.71,-1.104) -- (24.71,-1.004) -- (24.70,-1.103) -- (24.79,-1.129) -- (24.89,-1.134) -- (24.98,-1.185) -- (25.06,-1.249) -- (25.15,-1.231) -- (25.25,-1.250) -- (25.30,-1.165) -- (25.40,-1.189) -- (25.39,-1.089) -- (25.49,-1.062) -- (25.56,-1.136) -- (25.62,-1.214) -- (25.58,-1.122) -- (25.62,-1.215) -- (25.67,-1.127) -- (25.75,-1.170) -- (25.81,-1.257) -- (25.85,-1.345) -- (25.85,-1.445) -- (25.95,-1.467) -- (26.04,-1.422) -- (26.07,-1.515) -- (26.17,-1.510) -- (26.16,-1.610) -- (26.26,-1.601) -- (26.33,-1.678) -- (26.41,-1.619) -- (26.44,-1.524) -- (26.46,-1.622) -- (26.56,-1.607) -- (26.66,-1.605) -- (26.76,-1.589) -- (26.86,-1.604) -- (26.92,-1.678) -- (27.02,-1.720) -- (27.11,-1.709) -- (27.19,-1.776) -- (27.25,-1.851) -- (27.34,-1.796) -- (27.44,-1.771) -- (27.53,-1.796) -- (27.63,-1.830) -- (27.60,-1.927) -- (27.70,-1.921) -- (27.75,-1.832) -- (27.78,-1.925) -- (27.85,-1.847) -- (27.87,-1.943) -- (27.96,-1.993) -- (28.01,-2.077) -- (27.94,-2.146) -- (27.97,-2.051) -- (28.05,-1.984) -- (28.15,-1.996) -- (28.25,-1.995) -- (28.35,-2.006) -- (28.45,-1.994) -- (28.54,-2.034) -- (28.64,-2.055) -- (28.73,-2.079) -- (28.83,-2.083) -- (28.93,-2.099) -- (29.03,-2.080) -- (29.07,-1.988) -- (29.11,-1.896) -- (29.19,-1.942) -- (29.17,-1.845) -- (29.20,-1.750) -- (29.28,-1.808) -- (29.35,-1.738) -- (29.45,-1.707) -- (29.55,-1.683) -- (29.65,-1.689) -- (29.72,-1.757) -- (29.76,-1.664) -- (29.70,-1.583) -- (29.74,-1.490) -- (29.84,-1.489) -- (29.87,-1.583) -- (29.92,-1.668) -- (29.96,-1.759) -- (30.06,-1.748) -- (30.11,-1.834) -- (30.21,-1.861) -- (30.31,-1.863) -- (30.30,-1.764) -- (30.40,-1.760) -- (30.46,-1.837) -- (30.56,-1.879) -- (30.55,-1.979) -- (30.64,-1.928) -- (30.70,-1.849) -- (30.77,-1.775) -- (30.86,-1.731) -- (30.88,-1.634) -- (30.97,-1.664) -- (31.07,-1.654) -- (31.13,-1.732) -- (31.07,-1.654) -- (31.17,-1.655) -- (31.25,-1.591) -- (31.16,-1.631) -- (31.20,-1.722) -- (31.29,-1.757) -- (31.29,-1.657) -- (31.38,-1.675) -- (31.44,-1.760) -- (31.50,-1.841) -- (31.58,-1.897) -- (31.66,-1.837) -- (31.74,-1.781) -- (31.81,-1.706) -- (31.90,-1.665) -- (31.99,-1.688) -- (32.08,-1.736) -- (32.16,-1.795) -- (32.18,-1.695) -- (32.19,-1.795) -- (32.24,-1.878) -- (32.32,-1.947) -- (32.42,-1.954) -- (32.51,-1.917) -- (32.54,-2.013) -- (32.61,-2.083) -- (32.61,-2.183) -- (32.67,-2.101) -- (32.76,-2.082) -- (32.86,-2.055) -- (32.95,-2.004) -- (32.98,-1.910) -- (32.98,-2.010) -- (32.94,-2.102) -- (33.00,-2.025) -- (33.10,-2.014) -- (33.20,-2.019) -- (33.28,-2.078) -- (33.27,-1.979) -- (33.36,-1.943) -- (33.46,-1.916) -- (33.50,-2.007) -- (33.59,-1.974) -- (33.66,-1.903) -- (33.75,-1.946) -- (33.84,-1.908) -- (33.91,-1.837) -- (34.01,-1.847) -- (34.11,-1.844) -- (34.20,-1.902) -- (34.16,-1.996) -- (34.26,-2.000) -- (34.31,-1.916) -- (34.35,-1.822) -- (34.45,-1.820) -- (34.52,-1.889) -- (34.60,-1.944) -- (34.65,-1.853) -- (34.73,-1.905) -- (34.83,-1.885) -- (34.85,-1.983) -- (34.88,-1.888) -- (34.95,-1.816) -- (34.99,-1.906) -- (35.03,-1.812) -- (35.01,-1.714) -- (35.11,-1.714) -- (35.17,-1.793) -- (35.27,-1.772) -- (35.26,-1.872) -- (35.36,-1.883) -- (35.36,-1.983) -- (35.40,-1.892) -- (35.49,-1.937) -- (35.59,-1.947) -- (35.68,-1.981) -- (35.58,-2.001) -- (35.65,-2.078) -- (35.61,-1.984) -- (35.68,-2.057) -- (35.78,-2.031) -- (35.84,-1.956) -- (35.94,-1.991) -- (36.03,-2.032) -- (36.09,-2.107) -- (36.17,-2.047) -- (36.27,-2.020) -- (36.33,-2.103) -- (36.24,-2.063) -- (36.33,-2.058) -- (36.25,-1.999) -- (36.35,-1.973) -- (36.42,-1.902) -- (36.48,-1.818) -- (36.57,-1.784) -- (36.56,-1.884) -- (36.53,-1.789) -- (36.62,-1.837) -- (36.72,-1.834) -- (36.79,-1.761) -- (36.88,-1.742) -- (36.84,-1.652) -- (36.81,-1.557) -- (36.86,-1.473) -- (36.87,-1.573) -- (36.94,-1.638) -- (37.00,-1.558) -- (37.00,-1.657) -- (36.92,-1.715) -- (37.01,-1.738) -- (37.09,-1.679) -- (37.19,-1.639) -- (37.19,-1.739) -- (37.28,-1.716) -- (37.38,-1.691) -- (37.39,-1.591) -- (37.48,-1.612) -- (37.56,-1.675) -- (37.51,-1.587) -- (37.58,-1.515) -- (37.68,-1.534) -- (37.64,-1.442) -- (37.74,-1.468) -- (37.75,-1.568) -- (37.85,-1.571) -- (37.95,-1.569) -- (38.04,-1.582) -- (38.06,-1.484) -- (38.16,-1.462) -- (38.25,-1.410) -- (38.23,-1.509) -- (38.33,-1.502) -- (38.42,-1.479) -- (38.49,-1.553) -- (38.55,-1.631) -- (38.64,-1.687) -- (38.73,-1.716) -- (38.83,-1.723) -- (38.90,-1.794) -- (38.88,-1.891) -- (38.88,-1.791) -- (38.97,-1.750) -- (39.05,-1.811) -- (39.15,-1.780) -- (39.24,-1.742) -- (39.33,-1.690) -- (39.42,-1.711) -- (39.51,-1.663) -- (39.60,-1.707) -- (39.70,-1.686) -- (39.78,-1.743) -- (39.88,-1.722) -- (39.97,-1.753) -- (40.00,-1.658) -- (40.05,-1.568) -- (40.08,-1.663) -- (40.16,-1.710) -- (40.26,-1.716) -- (40.32,-1.630) -- (40.38,-1.553) -- (40.48,-1.554) -- (40.50,-1.651) -- (40.56,-1.736) -- (40.65,-1.775) -- (40.72,-1.847) -- (40.81,-1.878) -- (40.91,-1.840) -- (40.92,-1.741) -- (40.89,-1.837) -- (40.98,-1.874) -- (41.08,-1.855) -- (41.18,-1.860) -- (41.28,-1.883) -- (41.29,-1.981) -- (41.22,-1.913) -- (41.32,-1.943) -- (41.39,-2.014) -- (41.47,-2.065) -- (41.54,-2.137) -- (41.62,-2.195) -- (41.72,-2.165) -- (41.82,-2.137) -- (41.89,-2.208) -- (41.98,-2.170) -- (42.04,-2.249) -- (42.09,-2.336) -- (42.19,-2.334) -- (42.29,-2.355) -- (42.33,-2.444) -- (42.31,-2.542) -- (42.40,-2.584) -- (42.46,-2.670) -- (42.53,-2.608) -- (42.59,-2.526) -- (42.67,-2.459) -- (42.77,-2.464) -- (42.86,-2.429) -- (42.96,-2.413) -- (42.90,-2.332) -- (42.87,-2.428) -- (42.91,-2.520) -- (42.94,-2.617) -- (42.99,-2.534) -- (43.03,-2.626) -- (43.11,-2.684) -- (43.21,-2.717) -- (43.30,-2.700) -- (43.30,-2.800) -- (43.27,-2.704) -- (43.30,-2.609) -- (43.38,-2.547) -- (43.29,-2.502) -- (43.25,-2.595) -- (43.35,-2.578) -- (43.40,-2.496) -- (43.48,-2.557) -- (43.48,-2.457) -- (43.58,-2.492) -- (43.64,-2.412) -- (43.74,-2.415) -- (43.84,-2.412) -- (43.92,-2.352) -- (43.87,-2.439) -- (43.94,-2.367) -- (44.03,-2.333) -- (44.10,-2.264) -- (44.17,-2.190) -- (44.26,-2.148) -- (44.29,-2.245) -- (44.38,-2.287) -- (44.46,-2.227) -- (44.43,-2.131) -- (44.46,-2.224) -- (44.48,-2.322) -- (44.49,-2.222) -- (44.57,-2.285) -- (44.54,-2.188) -- (44.62,-2.251) -- (44.68,-2.173) -- (44.77,-2.119) -- (44.78,-2.218) -- (44.88,-2.214) -- (44.96,-2.262) -- (45.05,-2.204) -- (45.07,-2.107) -- (45.14,-2.176) -- (45.24,-2.188) -- (45.26,-2.090) -- (45.35,-2.139) -- (45.45,-2.122) -- (45.54,-2.155) -- (45.64,-2.158) -- (45.72,-2.097) -- (45.80,-2.162) -- (45.89,-2.207) -- (45.97,-2.263) -- (46.05,-2.323) -- (46.15,-2.296) -- (46.21,-2.219) -- (46.31,-2.224) -- (46.40,-2.271) -- (46.39,-2.371) -- (46.49,-2.363) -- (46.55,-2.286) -- (46.64,-2.247) -- (46.72,-2.182) -- (46.76,-2.272) -- (46.86,-2.289) -- (46.88,-2.386) -- (46.93,-2.297) -- (47.01,-2.240) -- (47.05,-2.148) -- (47.04,-2.247) -- (47.14,-2.234) -- (47.23,-2.279) -- (47.33,-2.292) -- (47.34,-2.193) -- (47.41,-2.123) -- (47.49,-2.058) -- (47.56,-2.126) -- (47.63,-2.056) -- (47.68,-2.143) -- (47.75,-2.074) -- (47.76,-1.974) -- (47.85,-2.015) -- (47.91,-1.938) -- (47.95,-2.029) -- (48.00,-2.118) -- (48.01,-2.217) -- (48.07,-2.133) -- (48.08,-2.034) -- (48.09,-1.934) -- (48.15,-1.856) -- (48.24,-1.898) -- (48.33,-1.866) -- (48.43,-1.858) -- (48.50,-1.933) -- (48.59,-1.907) -- (48.65,-1.988) -- (48.75,-2.006) -- (48.81,-2.088) -- (48.91,-2.094) -- (49.01,-2.081) -- (49.11,-2.073) -- (49.20,-2.112) -- (49.10,-2.089) -- (49.20,-2.110) -- (49.25,-2.020) -- (49.24,-2.120) -- (49.34,-2.111) -- (49.44,-2.145) -- (49.36,-2.213) -- (49.37,-2.113) -- (49.44,-2.048) -- (49.54,-2.049) -- (49.64,-2.079) -- (49.73,-2.052) -- (49.74,-2.151) -- (49.81,-2.225) -- (49.90,-2.268) -- (49.94,-2.174) -- (50.03,-2.211) -- (50.02,-2.311) -- (50.10,-2.252) -- (50.12,-2.153) -- (50.17,-2.069) -- (50.26,-2.113) -- (50.25,-2.212) -- (50.34,-2.250) -- (50.43,-2.204) -- (50.53,-2.177) -- (50.50,-2.081) -- (50.52,-1.982) -- (50.60,-2.038) -- (50.64,-1.944) -- (50.74,-1.943) -- (50.77,-1.848) -- (50.80,-1.753) -- (50.88,-1.690) -- (50.93,-1.777) -- (51.03,-1.779) -- (51.11,-1.831) -- (51.19,-1.775) -- (51.27,-1.714) -- (51.37,-1.694) -- (51.46,-1.653) -- (51.45,-1.753) -- (51.55,-1.739) -- (51.65,-1.724) -- (51.74,-1.767) -- (51.76,-1.866) -- (51.81,-1.952) -- (51.87,-1.872) -- (51.96,-1.844) -- (51.94,-1.748) -- (52.01,-1.685) -- (52.11,-1.704) -- (52.08,-1.800) -- (52.11,-1.704) -- (52.17,-1.621) -- (52.24,-1.555) -- (52.32,-1.495) -- (52.41,-1.544) -- (52.44,-1.638) -- (52.35,-1.613) -- (52.42,-1.685) -- (52.38,-1.779) -- (52.47,-1.736) -- (52.56,-1.692) -- (52.65,-1.647) -- (52.70,-1.730) -- (52.80,-1.770) -- (52.89,-1.810) -- (52.93,-1.899) -- (53.03,-1.925) -- (53.07,-2.015) -- (53.09,-2.114) -- (53.17,-2.164) -- (53.26,-2.115) -- (53.35,-2.074) -- (53.44,-2.116) -- (53.49,-2.203) -- (53.58,-2.255) -- (53.50,-2.192) -- (53.59,-2.229) -- (53.67,-2.170) -- (53.77,-2.137) -- (53.67,-2.111) -- (53.77,-2.128) -- (53.85,-2.079) -- (53.94,-2.028) -- (53.99,-2.114) -- (54.03,-2.022) -- (54.06,-1.928) -- (54.16,-1.926) -- (54.26,-1.934) -- (54.36,-1.960) -- (54.44,-2.024) -- (54.50,-2.097) -- (54.59,-2.047) -- (54.69,-2.052) -- (54.76,-1.979) -- (54.86,-1.990) -- (54.95,-2.034) -- (54.91,-1.942) -- (55.01,-1.943) -- (55.00,-2.043) -- (55.05,-2.131) -- (55.07,-2.229) -- (55.07,-2.329) -- (55.16,-2.383) -- (55.21,-2.295) -- (55.30,-2.320) -- (55.25,-2.233) -- (55.21,-2.141) -- (55.31,-2.150) -- (55.29,-2.053) -- (55.38,-2.081) -- (55.46,-2.148) -- (55.54,-2.203) -- (55.55,-2.302) -- (55.46,-2.252) -- (55.40,-2.175) -- (55.50,-2.190) -- (55.59,-2.161) -- (55.68,-2.107) -- (55.78,-2.118) -- (55.84,-2.043) -- (55.94,-2.046) -- (56.02,-2.111) -- (56.09,-2.036) -- (56.14,-1.951) -- (56.23,-1.979) -- (56.33,-1.975) -- (56.39,-2.059) -- (56.48,-2.090) -- (56.49,-2.190) -- (56.45,-2.282) -- (56.54,-2.230) -- (56.63,-2.201) -- (56.60,-2.296) -- (56.64,-2.202) -- (56.65,-2.301) -- (56.71,-2.219) -- (56.76,-2.134) -- (56.71,-2.045) -- (56.75,-1.953) -- (56.74,-2.052) -- (56.84,-2.040) -- (56.94,-2.066) -- (56.88,-2.150) -- (56.93,-2.237) -- (57.02,-2.287) -- (57.12,-2.284) -- (57.12,-2.384) -- (57.19,-2.453) -- (57.29,-2.451) -- (57.36,-2.530) -- (57.39,-2.434) -- (57.37,-2.336) -- (57.39,-2.433) -- (57.45,-2.516) -- (57.55,-2.519) -- (57.56,-2.420) -- (57.65,-2.468) -- (57.74,-2.516) -- (57.80,-2.594) -- (57.89,-2.635) -- (57.99,-2.656) -- (58.05,-2.733) -- (58.15,-2.760) -- (58.24,-2.794) -- (58.27,-2.890) -- (58.33,-2.807) -- (58.40,-2.873) -- (58.50,-2.871) -- (58.55,-2.959) -- (58.65,-2.972) -- (58.74,-3.012) -- (58.77,-3.105) -- (58.83,-3.187) -- (58.92,-3.224) -- (59.02,-3.245) -- (59.12,-3.269) -- (59.18,-3.194) -- (59.28,-3.156);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.5]
\draw [->] (-15,0) -- (7,0);
\draw [->] (0,-7) -- (0,10);
\draw (5,-0.4) -- (5,0.4);
\draw (5,-0.9) node {$50$};
\draw (-5,-0.4) -- (-5,0.4);
\draw (-5,-0.9) node {$-50$};
\draw (-10,-0.4) -- (-10,0.4);
\draw (-10,-0.9) node {$-100$};
\draw (-0.4,5) -- (0.4,5);
\draw (-0.9,5) node {$50$};
\draw (-0.4,-5) -- (0.4,-5);
\draw (-1.1,-5) node {$-50$};

\draw [blue,thick] (0,0) -- (0.0000,0.0000) --
(0.01986,-0.02690) -- (0.008969,-0.06558) -- (0.003761,-0.09917) --
(0.008411,-0.1283) -- (0.02515,-0.1377) -- (0.04855,-0.1295) --
(0.05717,-0.1302) -- (0.07034,-0.1462) -- (0.1010,-0.1366) --
(0.1115,-0.1360) -- (0.1022,-0.1217) -- (0.1333,-0.1173) --
(0.1559,-0.1130) -- (0.1958,-0.09445) -- (0.2375,-0.07778) --
(0.2637,-0.07458) -- (0.2825,-0.06947) -- (0.2937,-0.05711) --
(0.2891,-0.03766) -- (0.2592,-0.01133) -- (0.2282,0.008879) --
(0.2028,0.03581) -- (0.1686,0.08752) -- (0.1283,0.1377) --
(0.1099,0.1854) -- (0.06621,0.2257) -- (0.01417,0.2520) --
(-0.04057,0.2906) -- (-0.09573,0.3130) -- (-0.1409,0.3346) --
(-0.1990,0.3758) -- (-0.2424,0.4314) -- (-0.2889,0.5072) --
(-0.3179,0.5764) -- (-0.3335,0.6397) -- (-0.3342,0.6899) --
(-0.3349,0.7090) -- (-0.3603,0.7124) -- (-0.3655,0.7046) --
(-0.3664,0.6933) -- (-0.3488,0.6740) -- (-0.3344,0.6585) --
(-0.3439,0.6481) -- (-0.3576,0.6602) -- (-0.3807,0.6841) --
(-0.4083,0.7190) -- (-0.4144,0.7595) -- (-0.4115,0.8167) --
(-0.4502,0.8802) -- (-0.4594,0.9351) -- (-0.4594,0.9927) --
(-0.4656,1.053) -- (-0.4749,1.119) -- (-0.4898,1.189) -- (-0.5143,1.250)
-- (-0.5158,1.302) -- (-0.4973,1.369) -- (-0.4668,1.439) --
(-0.4249,1.511) -- (-0.3999,1.573) -- (-0.3747,1.642) -- (-0.3444,1.702)
-- (-0.3396,1.748) -- (-0.3284,1.784) -- (-0.3174,1.844) --
(-0.2866,1.891) -- (-0.2372,1.933) -- (-0.1812,1.982) -- (-0.1110,2.031)
-- (-0.04590,2.067) -- (-0.002003,2.104) -- (0.03441,2.172) --
(0.07705,2.230) -- (0.1384,2.284) -- (0.2103,2.327) -- (0.2806,2.373) --
(0.3505,2.438) -- (0.4200,2.508) -- (0.4685,2.595) -- (0.5170,2.682) --
(0.5580,2.773) -- (0.6188,2.852) -- (0.6944,2.916) -- (0.7600,2.988) --
(0.8142,3.061) -- (0.8464,3.143) -- (0.8827,3.222) -- (0.9128,3.309) --
(0.9565,3.388) -- (0.9768,3.469) -- (1.015,3.531) -- (1.055,3.582) --
(1.108,3.616) -- (1.169,3.646) -- (1.234,3.700) -- (1.284,3.771) --
(1.335,3.814) -- (1.386,3.856) -- (1.455,3.889) -- (1.514,3.925) --
(1.551,3.951) -- (1.591,3.975) -- (1.617,4.001) -- (1.657,4.018) --
(1.694,4.022) -- (1.713,4.051) -- (1.725,4.077) -- (1.714,4.073) --
(1.690,4.074) -- (1.668,4.105) -- (1.638,4.136) -- (1.603,4.141) --
(1.564,4.167) -- (1.510,4.207) -- (1.456,4.257) -- (1.405,4.310) --
(1.343,4.374) -- (1.266,4.422) -- (1.184,4.461) -- (1.109,4.506) --
(1.050,4.569) -- (0.9994,4.635) -- (0.9396,4.696) -- (0.8875,4.748) --
(0.8437,4.795) -- (0.8001,4.849) -- (0.7428,4.901) -- (0.6675,4.947) --
(0.5990,5.009) -- (0.5473,5.079) -- (0.4917,5.148) -- (0.4583,5.223) --
(0.4333,5.310) -- (0.3886,5.390) -- (0.3362,5.474) -- (0.2779,5.555) --
(0.2262,5.640) -- (0.1678,5.720) -- (0.1071,5.792) -- (0.04922,5.873) --
(0.004929,5.963) -- (-0.02422,6.056) -- (-0.04645,6.139) --
(-0.07343,6.229) -- (-0.1114,6.315) -- (-0.1653,6.394) --
(-0.2266,6.456) -- (-0.2715,6.532) -- (-0.3222,6.600) -- (-0.3842,6.652)
-- (-0.4351,6.683) -- (-0.4742,6.713) -- (-0.5174,6.755) --
(-0.5437,6.772) -- (-0.5762,6.796) -- (-0.5876,6.809) -- (-0.6006,6.807)
-- (-0.6100,6.789) -- (-0.5929,6.772) -- (-0.6070,6.763) --
(-0.6385,6.758) -- (-0.7008,6.760) -- (-0.7657,6.756) -- (-0.8309,6.787)
-- (-0.8678,6.829) -- (-0.9162,6.859) -- (-0.9521,6.897) --
(-0.9876,6.920) -- (-1.034,6.944) -- (-1.106,6.971) -- (-1.165,7.015) --
(-1.211,7.064) -- (-1.258,7.102) -- (-1.290,7.156) -- (-1.319,7.195) --
(-1.367,7.204) -- (-1.410,7.210) -- (-1.457,7.194) -- (-1.484,7.181) --
(-1.490,7.183) -- (-1.481,7.157) -- (-1.486,7.139) -- (-1.490,7.136) --
(-1.476,7.148) -- (-1.454,7.153) -- (-1.423,7.151) -- (-1.402,7.169) --
(-1.390,7.170) -- (-1.389,7.181) -- (-1.388,7.203) -- (-1.399,7.223) --
(-1.414,7.237) -- (-1.431,7.247) -- (-1.442,7.286) -- (-1.449,7.306) --
(-1.461,7.335) -- (-1.485,7.357) -- (-1.527,7.377) -- (-1.581,7.407) --
(-1.616,7.454) -- (-1.637,7.485) -- (-1.664,7.498) -- (-1.712,7.521) --
(-1.756,7.518) -- (-1.826,7.490) -- (-1.876,7.473) -- (-1.907,7.433) --
(-1.940,7.406) -- (-1.970,7.402) -- (-1.984,7.400) -- (-1.980,7.394) --
(-1.974,7.394) -- (-1.963,7.386) -- (-1.949,7.375) -- (-1.958,7.349) --
(-1.975,7.343) -- (-1.980,7.335) -- (-1.979,7.310) -- (-1.961,7.265) --
(-1.936,7.205) -- (-1.919,7.135) -- (-1.896,7.070) -- (-1.868,6.993) --
(-1.839,6.917) -- (-1.799,6.849) -- (-1.752,6.770) -- (-1.690,6.703) --
(-1.629,6.656) -- (-1.559,6.607) -- (-1.477,6.559) -- (-1.406,6.512) --
(-1.340,6.470) -- (-1.266,6.427) -- (-1.182,6.384) -- (-1.105,6.349) --
(-1.021,6.315) -- (-0.9323,6.304) -- (-0.8537,6.282) -- (-0.7701,6.265)
-- (-0.6763,6.260) -- (-0.5840,6.236) -- (-0.5019,6.229) --
(-0.4256,6.256) -- (-0.3636,6.306) -- (-0.3172,6.364) -- (-0.2386,6.395)
-- (-0.1736,6.424) -- (-0.1209,6.453) -- (-0.05374,6.472) --
(0.01968,6.495) -- (0.1048,6.510) -- (0.2023,6.530) -- (0.3002,6.529) --
(0.3981,6.549) -- (0.4934,6.577) -- (0.5811,6.625) -- (0.6779,6.650) --
(0.7771,6.663) -- (0.8763,6.664) -- (0.9745,6.675) -- (1.070,6.689) --
(1.163,6.695) -- (1.248,6.703) -- (1.336,6.711) -- (1.430,6.692) --
(1.526,6.685) -- (1.619,6.687) -- (1.713,6.713) -- (1.809,6.732) --
(1.895,6.735) -- (1.984,6.743) -- (2.068,6.766) -- (2.154,6.798) --
(2.240,6.823) -- (2.331,6.836) -- (2.419,6.839) -- (2.495,6.826) --
(2.571,6.833) -- (2.640,6.814) -- (2.712,6.776) -- (2.755,6.729) --
(2.807,6.703) -- (2.842,6.651) -- (2.866,6.590) -- (2.901,6.542) --
(2.916,6.525) -- (2.939,6.501) -- (2.982,6.469) -- (3.027,6.441) --
(3.068,6.390) -- (3.088,6.334) -- (3.079,6.299) -- (3.073,6.265) --
(3.076,6.241) -- (3.058,6.245) -- (3.040,6.244) -- (3.018,6.228) --
(2.965,6.199) -- (2.911,6.175) -- (2.863,6.162) -- (2.798,6.138) --
(2.725,6.119) -- (2.659,6.099) -- (2.617,6.090) -- (2.577,6.100) --
(2.520,6.095) -- (2.476,6.110) -- (2.439,6.117) -- (2.415,6.144) --
(2.424,6.168) -- (2.405,6.170) -- (2.387,6.150) -- (2.354,6.153) --
(2.331,6.156) -- (2.299,6.149) -- (2.273,6.121) -- (2.252,6.089) --
(2.222,6.052) -- (2.190,6.025) -- (2.150,6.020) -- (2.114,6.017) --
(2.077,6.001) -- (2.056,6.005) -- (2.032,5.984) -- (2.012,5.970) --
(1.973,5.949) -- (1.942,5.913) -- (1.922,5.883) -- (1.924,5.853) --
(1.940,5.832) -- (1.967,5.784) -- (2.007,5.720) -- (2.035,5.674) --
(2.051,5.639) -- (2.059,5.608) -- (2.054,5.583) -- (2.035,5.569) --
(2.046,5.547) -- (2.061,5.531) -- (2.053,5.525) -- (2.049,5.531) --
(2.042,5.538) -- (2.058,5.556) -- (2.042,5.578) -- (2.017,5.589) --
(1.985,5.616) -- (1.938,5.625) -- (1.869,5.618) -- (1.786,5.626) --
(1.701,5.631) -- (1.619,5.658) -- (1.534,5.685) -- (1.446,5.705) --
(1.352,5.701) -- (1.257,5.685) -- (1.157,5.685) -- (1.058,5.675) --
(0.9591,5.661) -- (0.8604,5.647) -- (0.7620,5.632) -- (0.6635,5.619) --
(0.5643,5.620) -- (0.4657,5.615) -- (0.3659,5.620) -- (0.2666,5.610) --
(0.1670,5.610) -- (0.06949,5.633) -- (-0.02867,5.647) -- (-0.1227,5.677)
-- (-0.2063,5.699) -- (-0.2739,5.725) -- (-0.3449,5.745) --
(-0.4219,5.777) -- (-0.5119,5.791) -- (-0.6090,5.814) -- (-0.7025,5.843)
-- (-0.7900,5.869) -- (-0.8792,5.909) -- (-0.9731,5.942) --
(-1.066,5.979) -- (-1.160,6.009) -- (-1.253,6.045) -- (-1.340,6.094) --
(-1.424,6.146) -- (-1.514,6.182) -- (-1.594,6.193) -- (-1.651,6.215) --
(-1.701,6.262) -- (-1.738,6.314) -- (-1.763,6.340) -- (-1.766,6.368) --
(-1.785,6.420) -- (-1.794,6.453) -- (-1.794,6.479) -- (-1.793,6.505) --
(-1.767,6.514) -- (-1.752,6.511) -- (-1.741,6.502) -- (-1.715,6.477) --
(-1.687,6.444) -- (-1.645,6.440) -- (-1.598,6.448) -- (-1.558,6.431) --
(-1.513,6.443) -- (-1.478,6.480) -- (-1.428,6.510) -- (-1.356,6.524) --
(-1.271,6.537) -- (-1.199,6.566) -- (-1.124,6.600) -- (-1.044,6.611) --
(-0.9858,6.624) -- (-0.9272,6.645) -- (-0.8844,6.651) -- (-0.8493,6.672)
-- (-0.8316,6.697) -- (-0.8096,6.694) -- (-0.7733,6.679) --
(-0.7260,6.637) -- (-0.6603,6.591) -- (-0.5782,6.574) -- (-0.4911,6.556)
-- (-0.4136,6.552) -- (-0.3476,6.548) -- (-0.2845,6.536) --
(-0.2375,6.525) -- (-0.1951,6.498) -- (-0.1354,6.483) --
(-0.08324,6.468) -- (-0.05030,6.464) -- (-0.02287,6.472) --
(0.02688,6.466) -- (0.06387,6.468) -- (0.08472,6.458) -- (0.1054,6.440)
-- (0.1003,6.430) -- (0.09744,6.415) -- (0.09267,6.420) --
(0.07212,6.415) -- (0.07298,6.420) -- (0.06927,6.422) -- (0.06931,6.426)
-- (0.08106,6.456) -- (0.07996,6.502) -- (0.09641,6.518) --
(0.1037,6.556) -- (0.08848,6.594) -- (0.08430,6.629) -- (0.08725,6.677)
-- (0.1216,6.729) -- (0.1322,6.794) -- (0.1566,6.858) -- (0.1863,6.917)
-- (0.2207,6.964) -- (0.2453,6.985) -- (0.2738,6.990) -- (0.2803,7.021)
-- (0.2623,7.041) -- (0.2253,7.070) -- (0.1865,7.068) -- (0.1613,7.066)
-- (0.1356,7.081) -- (0.1251,7.116) -- (0.1201,7.149) -- (0.09179,7.189)
-- (0.04389,7.235) -- (-0.01147,7.280) -- (-0.06370,7.325) --
(-0.1134,7.357) -- (-0.1583,7.389) -- (-0.1997,7.423) -- (-0.2522,7.450)
-- (-0.3124,7.471) -- (-0.3710,7.499) -- (-0.4283,7.549) --
(-0.4699,7.604) -- (-0.5129,7.655) -- (-0.5512,7.701) -- (-0.5799,7.743)
-- (-0.6129,7.777) -- (-0.6246,7.797) -- (-0.6305,7.808) --
(-0.6384,7.812) -- (-0.6203,7.834) -- (-0.6276,7.880) -- (-0.6343,7.925)
-- (-0.6392,7.950) -- (-0.6703,7.947) -- (-0.6968,7.922) --
(-0.7366,7.882) -- (-0.7880,7.843) -- (-0.8488,7.826) -- (-0.9095,7.799)
-- (-0.9790,7.791) -- (-1.045,7.783) -- (-1.098,7.778) -- (-1.139,7.752)
-- (-1.183,7.754) -- (-1.206,7.755) -- (-1.216,7.760) -- (-1.209,7.758)
-- (-1.204,7.753) -- (-1.215,7.729) -- (-1.210,7.698) -- (-1.209,7.657)
-- (-1.197,7.608) -- (-1.181,7.566) -- (-1.150,7.514) -- (-1.135,7.454)
-- (-1.117,7.403) -- (-1.124,7.356) -- (-1.127,7.312) -- (-1.109,7.281)
-- (-1.095,7.282) -- (-1.078,7.274) -- (-1.054,7.260) -- (-1.024,7.258)
-- (-0.9994,7.247) -- (-0.9467,7.250) -- (-0.8996,7.259) --
(-0.8340,7.267) -- (-0.7570,7.268) -- (-0.6828,7.237) -- (-0.6375,7.198)
-- (-0.6013,7.149) -- (-0.5733,7.080) -- (-0.5433,7.025) --
(-0.4967,6.960) -- (-0.4606,6.892) -- (-0.4150,6.842) -- (-0.3590,6.785)
-- (-0.3021,6.748) -- (-0.2308,6.719) -- (-0.1589,6.703) --
(-0.07987,6.689) -- (-0.003918,6.679) -- (0.06688,6.678) --
(0.1338,6.675) -- (0.1712,6.669) -- (0.1905,6.670) -- (0.2017,6.657) --
(0.2213,6.628) -- (0.2416,6.597) -- (0.2784,6.556) -- (0.2989,6.518) --
(0.3197,6.472) -- (0.3522,6.418) -- (0.3940,6.366) -- (0.4268,6.307) --
(0.4604,6.252) -- (0.5193,6.199) -- (0.5721,6.155) -- (0.6075,6.103) --
(0.6562,6.059) -- (0.6667,6.026) -- (0.6605,5.990) -- (0.6571,5.945) --
(0.6612,5.904) -- (0.6409,5.844) -- (0.6308,5.767) -- (0.5919,5.711) --
(0.5338,5.650) -- (0.4828,5.599) -- (0.4442,5.544) -- (0.4158,5.485) --
(0.3775,5.428) -- (0.3561,5.354) -- (0.3268,5.273) -- (0.3130,5.191) --
(0.2980,5.104) -- (0.2746,5.039) -- (0.2283,4.965) -- (0.1833,4.889) --
(0.1375,4.808) -- (0.07547,4.732) -- (0.006606,4.661) --
(-0.03214,4.576) -- (-0.08338,4.507) -- (-0.1196,4.432) --
(-0.1404,4.366) -- (-0.1744,4.324) -- (-0.2311,4.279) -- (-0.2875,4.258)
-- (-0.3607,4.237) -- (-0.4337,4.224) -- (-0.5223,4.215) --
(-0.6045,4.218) -- (-0.6958,4.224) -- (-0.7791,4.221) -- (-0.8540,4.209)
-- (-0.9203,4.191) -- (-0.9735,4.153) -- (-1.015,4.092) --
(-1.068,4.021) -- (-1.114,3.937) -- (-1.136,3.844) -- (-1.155,3.752) --
(-1.179,3.657) -- (-1.178,3.564) -- (-1.173,3.472) -- (-1.153,3.380) --
(-1.128,3.294) -- (-1.136,3.207) -- (-1.164,3.124) -- (-1.218,3.054) --
(-1.247,2.978) -- (-1.283,2.921) -- (-1.309,2.855) -- (-1.344,2.789) --
(-1.379,2.736) -- (-1.407,2.657) -- (-1.414,2.591) -- (-1.417,2.516) --
(-1.392,2.460) -- (-1.347,2.422) -- (-1.309,2.398) -- (-1.289,2.359) --
(-1.249,2.328) -- (-1.222,2.288) -- (-1.189,2.244) -- (-1.142,2.190) --
(-1.091,2.151) -- (-1.028,2.094) -- (-0.9772,2.040) -- (-0.9195,1.987)
-- (-0.8400,1.946) -- (-0.7800,1.880) -- (-0.7049,1.834) --
(-0.6264,1.790) -- (-0.5723,1.721) -- (-0.5327,1.639) -- (-0.4930,1.561)
-- (-0.4616,1.497) -- (-0.4424,1.450) -- (-0.4567,1.389) --
(-0.4783,1.345) -- (-0.5093,1.292) -- (-0.5314,1.250) -- (-0.5323,1.199)
-- (-0.5453,1.144) -- (-0.5874,1.082) -- (-0.6435,1.033) --
(-0.7010,0.9727) -- (-0.7396,0.9051) -- (-0.7666,0.8373) --
(-0.7841,0.7666) -- (-0.8083,0.6842) -- (-0.8101,0.6092) --
(-0.8232,0.5376) -- (-0.8279,0.4689) -- (-0.8408,0.4157) --
(-0.8479,0.3636) -- (-0.8655,0.3244) -- (-0.8792,0.2784) --
(-0.8792,0.2362) -- (-0.8621,0.1838) -- (-0.8548,0.1399) --
(-0.8654,0.1085) -- (-0.8731,0.1103) -- (-0.8861,0.1024) --
(-0.9155,0.07822) -- (-0.9369,0.06903) -- (-0.9747,0.05820) --
(-1.008,0.03748) -- (-1.062,0.006536) -- (-1.122,-0.002021) --
(-1.187,-0.009966) -- (-1.257,-0.006495) -- (-1.331,0.02612) --
(-1.390,0.05114) -- (-1.464,0.08017) -- (-1.536,0.1013) --
(-1.591,0.1090) -- (-1.629,0.08541) -- (-1.655,0.05504) --
(-1.708,0.01566) -- (-1.772,0.001057) -- (-1.849,-0.01828) --
(-1.927,-0.04534) -- (-2.014,-0.06233) -- (-2.091,-0.06895) --
(-2.159,-0.06952) -- (-2.232,-0.06665) -- (-2.322,-0.06623) --
(-2.412,-0.09014) -- (-2.507,-0.1060) -- (-2.603,-0.1089) --
(-2.696,-0.1321) -- (-2.790,-0.1571) -- (-2.868,-0.2157) --
(-2.951,-0.2677) -- (-3.034,-0.3230) -- (-3.107,-0.3905) --
(-3.192,-0.4424) -- (-3.271,-0.4980) -- (-3.350,-0.5510) --
(-3.429,-0.6120) -- (-3.485,-0.6938) -- (-3.538,-0.7770) --
(-3.585,-0.8602) -- (-3.658,-0.9270) -- (-3.719,-1.000) --
(-3.799,-1.061) -- (-3.886,-1.108) -- (-3.980,-1.135) -- (-4.076,-1.147)
-- (-4.171,-1.159) -- (-4.260,-1.196) -- (-4.354,-1.231) --
(-4.450,-1.257) -- (-4.540,-1.295) -- (-4.617,-1.351) -- (-4.700,-1.406)
-- (-4.796,-1.435) -- (-4.890,-1.464) -- (-4.981,-1.496) --
(-5.058,-1.551) -- (-5.122,-1.602) -- (-5.198,-1.623) -- (-5.261,-1.641)
-- (-5.331,-1.644) -- (-5.384,-1.656) -- (-5.442,-1.659) --
(-5.500,-1.640) -- (-5.557,-1.603) -- (-5.613,-1.563) -- (-5.649,-1.536)
-- (-5.680,-1.518) -- (-5.695,-1.474) -- (-5.718,-1.447) --
(-5.736,-1.459) -- (-5.731,-1.449) -- (-5.704,-1.429) -- (-5.664,-1.408)
-- (-5.637,-1.400) -- (-5.576,-1.380) -- (-5.536,-1.368) --
(-5.488,-1.351) -- (-5.439,-1.337) -- (-5.403,-1.314) -- (-5.383,-1.282)
-- (-5.352,-1.224) -- (-5.340,-1.178) -- (-5.331,-1.117) --
(-5.326,-1.066) -- (-5.358,-1.003) -- (-5.407,-0.9527) --
(-5.466,-0.9065) -- (-5.532,-0.8619) -- (-5.605,-0.8393) --
(-5.681,-0.8488) -- (-5.743,-0.8686) -- (-5.780,-0.8975) --
(-5.832,-0.9343) -- (-5.893,-0.9467) -- (-5.959,-0.9644) --
(-6.004,-0.9975) -- (-6.070,-1.018) -- (-6.110,-1.075) --
(-6.161,-1.142) -- (-6.191,-1.226) -- (-6.217,-1.320) -- (-6.237,-1.416)
-- (-6.262,-1.509) -- (-6.281,-1.601) -- (-6.311,-1.687) --
(-6.359,-1.751) -- (-6.401,-1.820) -- (-6.450,-1.888) -- (-6.509,-1.952)
-- (-6.588,-2.002) -- (-6.667,-2.057) -- (-6.746,-2.117) --
(-6.826,-2.176) -- (-6.911,-2.226) -- (-6.991,-2.273) -- (-7.078,-2.305)
-- (-7.144,-2.358) -- (-7.198,-2.417) -- (-7.275,-2.472) --
(-7.364,-2.517) -- (-7.446,-2.569) -- (-7.541,-2.588) -- (-7.630,-2.627)
-- (-7.718,-2.663) -- (-7.809,-2.698) -- (-7.897,-2.746) --
(-7.989,-2.787) -- (-8.083,-2.812) -- (-8.169,-2.842) -- (-8.248,-2.869)
-- (-8.328,-2.912) -- (-8.413,-2.947) -- (-8.493,-2.983) --
(-8.578,-3.018) -- (-8.638,-3.069) -- (-8.714,-3.098) -- (-8.789,-3.121)
-- (-8.878,-3.112) -- (-8.968,-3.086) -- (-9.056,-3.052) --
(-9.132,-3.014) -- (-9.214,-2.967) -- (-9.301,-2.925) -- (-9.393,-2.886)
-- (-9.490,-2.864) -- (-9.588,-2.842) -- (-9.686,-2.824) --
(-9.785,-2.817) -- (-9.876,-2.808) -- (-9.965,-2.795) -- (-10.06,-2.797)
-- (-10.15,-2.810) -- (-10.24,-2.815) -- (-10.31,-2.800) --
(-10.40,-2.767) -- (-10.47,-2.708) -- (-10.55,-2.648) -- (-10.63,-2.592)
-- (-10.72,-2.541) -- (-10.81,-2.514) -- (-10.89,-2.468) --
(-10.97,-2.422) -- (-11.07,-2.385) -- (-11.15,-2.341) -- (-11.23,-2.287)
-- (-11.31,-2.227) -- (-11.37,-2.158) -- (-11.43,-2.092) --
(-11.50,-2.026) -- (-11.58,-1.966) -- (-11.64,-1.893) -- (-11.72,-1.826)
-- (-11.78,-1.745) -- (-11.84,-1.676) -- (-11.93,-1.638) --
(-12.01,-1.612) -- (-12.10,-1.591) -- (-12.20,-1.563) -- (-12.28,-1.514)
-- (-12.37,-1.467) -- (-12.47,-1.444) -- (-12.55,-1.399) --
(-12.63,-1.331) -- (-12.69,-1.252) -- (-12.75,-1.175) -- (-12.80,-1.093)
-- (-12.86,-1.010) -- (-12.92,-0.9305) -- (-12.98,-0.8579) --
(-13.02,-0.7686) -- (-13.06,-0.6741) -- (-13.09,-0.5829) --
(-13.10,-0.4885) -- (-13.13,-0.4054) -- (-13.14,-0.3123) --
(-13.11,-0.2206) -- (-13.07,-0.1316) -- (-13.02,-0.04106) --
(-12.99,0.04918) -- (-12.96,0.1407) -- (-12.94,0.2242) --
(-12.91,0.2889) -- (-12.88,0.3552) -- (-12.88,0.4207) -- (-12.87,0.4734)
-- (-12.87,0.5267) -- (-12.88,0.5642) -- (-12.90,0.6019) --
(-12.93,0.6241) -- (-12.97,0.6344) -- (-12.99,0.6251) -- (-12.98,0.6137)
-- (-12.97,0.5841) -- (-12.96,0.5405) -- (-12.94,0.4897) --
(-12.92,0.4400) -- (-12.92,0.3960) -- (-12.91,0.3640) -- (-12.90,0.3536)
-- (-12.88,0.3663) -- (-12.87,0.3665) -- (-12.88,0.3496) --
(-12.89,0.3292) -- (-12.91,0.3066) -- (-12.93,0.3027) -- (-12.94,0.3001)
-- (-12.96,0.2931) -- (-12.96,0.2910) -- (-12.96,0.2995) --
(-12.97,0.3100) -- (-13.00,0.3042) -- (-13.00,0.2923) -- (-13.00,0.2684)
-- (-13.00,0.2289) -- (-13.00,0.1926) -- (-12.99,0.1670) --
(-12.98,0.1621) -- (-12.97,0.1554) -- (-12.95,0.1896) -- (-12.93,0.2323)
-- (-12.90,0.2843) -- (-12.88,0.3428) -- (-12.85,0.3999) --
(-12.83,0.4673) -- (-12.80,0.5356) -- (-12.77,0.6090) -- (-12.74,0.6983)
-- (-12.70,0.7738) -- (-12.66,0.8360) -- (-12.60,0.8910) --
(-12.55,0.9553) -- (-12.51,1.000) -- (-12.47,1.048) -- (-12.45,1.086) --
(-12.41,1.122) -- (-12.35,1.139) -- (-12.28,1.160) -- (-12.22,1.146) --
(-12.15,1.112) -- (-12.09,1.047) -- (-12.03,0.9720) -- (-11.99,0.9030)
-- (-11.96,0.8226) -- (-11.96,0.7535) -- (-11.94,0.6650) --
(-11.93,0.5717) -- (-11.90,0.4839) -- (-11.87,0.3950) -- (-11.83,0.3165)
-- (-11.78,0.2452) -- (-11.74,0.1750) -- (-11.70,0.09200) --
(-11.65,0.007919) -- (-11.61,-0.08196) -- (-11.56,-0.1663) --
(-11.52,-0.2581) -- (-11.50,-0.3541) -- (-11.46,-0.4439) --
(-11.44,-0.5370) -- (-11.44,-0.6355) -- (-11.43,-0.7345) --
(-11.44,-0.8320) -- (-11.44,-0.9317) -- (-11.45,-1.028) --
(-11.47,-1.121) -- (-11.49,-1.210) -- (-11.51,-1.305) -- (-11.50,-1.405)
-- (-11.47,-1.500) -- (-11.44,-1.592) -- (-11.43,-1.685) --
(-11.41,-1.771) -- (-11.39,-1.857) -- (-11.36,-1.935) -- (-11.35,-2.023)
-- (-11.35,-2.107) -- (-11.36,-2.181) -- (-11.39,-2.243) --
(-11.42,-2.304) -- (-11.47,-2.363) -- (-11.53,-2.414) -- (-11.58,-2.456)
-- (-11.64,-2.488) -- (-11.70,-2.527) -- (-11.78,-2.543) --
(-11.85,-2.566) -- (-11.93,-2.598) -- (-12.01,-2.655) -- (-12.07,-2.724)
-- (-12.11,-2.807) -- (-12.17,-2.885) -- (-12.23,-2.954) --
(-12.31,-3.007) -- (-12.39,-3.047) -- (-12.47,-3.071) -- (-12.55,-3.106)
-- (-12.64,-3.148) -- (-12.71,-3.203) -- (-12.78,-3.255) --
(-12.84,-3.313) -- (-12.91,-3.374) -- (-12.98,-3.427) -- (-13.05,-3.472)
-- (-13.13,-3.519) -- (-13.20,-3.567) -- (-13.26,-3.595) --
(-13.31,-3.629) -- (-13.36,-3.662) -- (-13.41,-3.687) -- (-13.45,-3.746)
-- (-13.48,-3.818) -- (-13.49,-3.903) -- (-13.50,-3.977) --
(-13.51,-4.063) -- (-13.52,-4.143) -- (-13.53,-4.212) -- (-13.52,-4.265)
-- (-13.50,-4.314) -- (-13.46,-4.338);

\draw [red] (0,0) -- (0.0000,0.0000) --
(-0.04426,0.02135) -- (0.03949,0.04276) -- (-0.03642,-0.007604) --
(-0.04228,-0.1071) -- (-0.08082,-0.1509) -- (-0.1265,-0.1164) --
(-0.03288,-0.08587) -- (-0.003387,-0.1255) -- (-0.05464,-0.1444) --
(-0.006141,-0.08682) -- (0.05076,-0.08775) -- (-0.02392,-0.1251) --
(-0.02941,-0.2248) -- (-0.08463,-0.2660) -- (-0.03371,-0.2895) --
(-0.08253,-0.3357) -- (-0.03921,-0.3408) -- (-0.07404,-0.2487) --
(-0.1334,-0.2463) -- (-0.03723,-0.2721) -- (-0.001310,-0.1888) --
(0.09561,-0.1941) -- (0.1694,-0.2362) -- (0.1447,-0.1967) --
(0.1246,-0.2169) -- (0.08741,-0.1246) -- (0.1132,-0.07125) --
(0.1150,-0.1568) -- (0.1923,-0.1126) -- (0.1481,-0.1542) --
(0.1833,-0.1707) -- (0.1419,-0.1178) -- (0.08248,-0.1053) --
(0.03461,-0.1042) -- (0.01816,-0.1017) -- (0.06820,-0.04809) --
(0.1089,0.04121) -- (0.1509,0.01307) -- (0.05747,0.01657) --
(-0.004897,0.07180) -- (-0.07978,0.06946) -- (-0.02796,0.06805) --
(-0.1033,0.004864) -- (-0.07346,-0.06192) -- (-0.1413,-0.03594) --
(-0.2216,-0.05875) -- (-0.3135,-0.05101) -- (-0.2490,-0.08273) --
(-0.1754,-0.1503) -- (-0.2671,-0.1843) -- (-0.1839,-0.1291) --
(-0.2099,-0.2097) -- (-0.1921,-0.2366) -- (-0.2357,-0.2472) --
(-0.3133,-0.2985) -- (-0.2365,-0.2354) -- (-0.2358,-0.2991) --
(-0.3028,-0.3321) -- (-0.2634,-0.3429) -- (-0.2036,-0.4063) --
(-0.3033,-0.4082) -- (-0.2654,-0.4016) -- (-0.2486,-0.4664) --
(-0.3382,-0.5102) -- (-0.2778,-0.5896) -- (-0.2423,-0.5319) --
(-0.2247,-0.6132) -- (-0.1311,-0.6093) -- (-0.1777,-0.6366) --
(-0.1489,-0.5425) -- (-0.1330,-0.5884) -- (-0.1077,-0.6791) --
(-0.1084,-0.7670) -- (-0.05324,-0.8388) -- (-0.1277,-0.7975) --
(-0.07804,-0.8114) -- (-0.04150,-0.7939) -- (-0.1293,-0.7646) --
(-0.2005,-0.7322) -- (-0.2854,-0.7525) -- (-0.1883,-0.7654) --
(-0.2357,-0.6801) -- (-0.2842,-0.6864) -- (-0.3107,-0.6827) --
(-0.2957,-0.6385) -- (-0.3062,-0.7354) -- (-0.3625,-0.6571) --
(-0.3913,-0.6333) -- (-0.3247,-0.6101) -- (-0.3582,-0.6805) --
(-0.4426,-0.7336) -- (-0.4595,-0.8316) -- (-0.4480,-0.7354) --
(-0.4091,-0.6719) -- (-0.3554,-0.5877) -- (-0.3274,-0.5293) --
(-0.3511,-0.5617) -- (-0.2926,-0.5497) -- (-0.2245,-0.4801) --
(-0.2901,-0.4050) -- (-0.3191,-0.3236) -- (-0.3818,-0.4010) --
(-0.2818,-0.4010) -- (-0.3258,-0.4243) -- (-0.3239,-0.3429) --
(-0.3915,-0.4141) -- (-0.3270,-0.4010) -- (-0.3338,-0.3491) --
(-0.3694,-0.3534) -- (-0.4072,-0.3639) -- (-0.4509,-0.3206) --
(-0.5469,-0.3474) -- (-0.5062,-0.3496) -- (-0.4598,-0.4380) --
(-0.5190,-0.3673) -- (-0.5736,-0.3631) -- (-0.6558,-0.4179) --
(-0.6842,-0.5083) -- (-0.6647,-0.4207) -- (-0.6360,-0.5116) --
(-0.5518,-0.4782) -- (-0.4732,-0.4163) -- (-0.5012,-0.4667) --
(-0.5711,-0.5281) -- (-0.6622,-0.4875) -- (-0.5749,-0.5006) --
(-0.5546,-0.4835) -- (-0.5842,-0.5789) -- (-0.5826,-0.6205) --
(-0.5719,-0.5289) -- (-0.6032,-0.5600) -- (-0.6507,-0.4735) --
(-0.5557,-0.4468) -- (-0.5149,-0.4826) -- (-0.5418,-0.5376) --
(-0.5166,-0.4417) -- (-0.4192,-0.4549) -- (-0.3240,-0.4245) --
(-0.3618,-0.4291) -- (-0.4239,-0.3741) -- (-0.4863,-0.4515) --
(-0.3929,-0.4193) -- (-0.4696,-0.4782) -- (-0.5346,-0.4709) --
(-0.4576,-0.5149) -- (-0.4383,-0.5296) -- (-0.5026,-0.5966) --
(-0.5721,-0.6566) -- (-0.4789,-0.6434) -- (-0.5460,-0.5726) --
(-0.5918,-0.5036) -- (-0.5882,-0.5425) -- (-0.5277,-0.6134) --
(-0.4393,-0.5735) -- (-0.4168,-0.4903) -- (-0.3422,-0.5482) --
(-0.3766,-0.5086) -- (-0.3773,-0.4199) -- (-0.3754,-0.4322) --
(-0.2896,-0.4670) -- (-0.2529,-0.5540) -- (-0.1916,-0.6259) --
(-0.2600,-0.6363) -- (-0.3498,-0.5991) -- (-0.4141,-0.5858) --
(-0.4166,-0.4860) -- (-0.3678,-0.4521) -- (-0.4197,-0.4616) --
(-0.3494,-0.4692) -- (-0.2915,-0.4245) -- (-0.3842,-0.4406) --
(-0.3440,-0.4513) -- (-0.2719,-0.3989) -- (-0.1796,-0.3664) --
(-0.09962,-0.4240) -- (-0.1610,-0.4916) -- (-0.1500,-0.5220) --
(-0.1590,-0.6165) -- (-0.2427,-0.6030) -- (-0.2273,-0.5177) --
(-0.2153,-0.6052) -- (-0.2275,-0.5415) -- (-0.2154,-0.5399) --
(-0.2628,-0.5546) -- (-0.1809,-0.5147) -- (-0.1376,-0.5868) --
(-0.08514,-0.5971) -- (-0.003932,-0.5414) -- (0.02159,-0.6372) --
(0.07186,-0.7162) -- (0.09763,-0.6443) -- (0.1301,-0.6088) --
(0.1657,-0.6711) -- (0.08108,-0.7100) -- (0.1502,-0.6987) --
(0.2037,-0.7229) -- (0.1180,-0.6884) -- (0.1185,-0.7871) --
(0.1303,-0.8396) -- (0.1657,-0.8128) -- (0.07363,-0.7955) --
(0.09012,-0.8880) -- (0.08832,-0.7997) -- (0.08830,-0.7004) --
(0.003157,-0.7525) -- (-0.08414,-0.7300) -- (-0.1624,-0.6711) --
(-0.2141,-0.5861) -- (-0.2286,-0.5132) -- (-0.3096,-0.5534) --
(-0.2275,-0.5056) -- (-0.2659,-0.5504) -- (-0.3208,-0.5240) --
(-0.2907,-0.5110) -- (-0.2742,-0.4613) -- (-0.3405,-0.5321) --
(-0.3393,-0.4383) -- (-0.4384,-0.4245) -- (-0.4164,-0.3984) --
(-0.5100,-0.4328) -- (-0.6027,-0.4634) -- (-0.6111,-0.5622) --
(-0.6043,-0.5659) -- (-0.5303,-0.5220) -- (-0.5516,-0.4425) --
(-0.6055,-0.4401) -- (-0.6279,-0.3612) -- (-0.6389,-0.2725) --
(-0.6813,-0.1967) -- (-0.7186,-0.1294) -- (-0.7185,-0.2270) --
(-0.7084,-0.1951) -- (-0.7961,-0.2424) -- (-0.7566,-0.1666) --
(-0.6737,-0.1969) -- (-0.7028,-0.2788) -- (-0.7191,-0.1853) --
(-0.6569,-0.1902) -- (-0.6990,-0.1755) -- (-0.7298,-0.2620) --
(-0.7494,-0.1991) -- (-0.7383,-0.2793) -- (-0.6996,-0.2507) --
(-0.6370,-0.2847) -- (-0.6621,-0.1910) -- (-0.6272,-0.2391) --
(-0.5725,-0.1580) -- (-0.5372,-0.06723) -- (-0.4925,0.02105) --
(-0.5093,-0.04775) -- (-0.5192,-0.08201) -- (-0.4557,-0.07559) --
(-0.4132,-0.1633) -- (-0.3356,-0.1054) -- (-0.3609,-0.1003) --
(-0.3319,-0.1345) -- (-0.4309,-0.1208) -- (-0.4681,-0.1434) --
(-0.4760,-0.1517) -- (-0.5127,-0.07709) -- (-0.5107,-0.09088) --
(-0.4224,-0.1287) -- (-0.4695,-0.04135) -- (-0.5430,-0.02320) --
(-0.5489,0.01423) -- (-0.4668,-0.004958) -- (-0.4938,-0.08840) --
(-0.5478,-0.01537) -- (-0.5250,-0.0003323) -- (-0.4590,-0.02885) --
(-0.3970,-0.1019) -- (-0.4558,-0.1764) -- (-0.5204,-0.2516) --
(-0.5182,-0.1670) -- (-0.5568,-0.09241) -- (-0.4628,-0.05837) --
(-0.5490,-0.007733) -- (-0.5965,0.07974) -- (-0.5948,-0.01549) --
(-0.5673,0.07921) -- (-0.5272,0.03907) -- (-0.5668,0.1259) --
(-0.5795,0.06184) -- (-0.5977,0.1596) -- (-0.6705,0.1995) --
(-0.6687,0.1101) -- (-0.6225,0.02659) -- (-0.7105,0.07028) --
(-0.7277,0.07265) -- (-0.6547,0.02315) -- (-0.6252,0.08724) --
(-0.6415,0.1426) -- (-0.6087,0.2228) -- (-0.5803,0.1814) --
(-0.5756,0.1857) -- (-0.5107,0.1798) -- (-0.5532,0.2695) --
(-0.6112,0.2192) -- (-0.5965,0.2980) -- (-0.5943,0.2080) --
(-0.5467,0.1201) -- (-0.4623,0.1239) -- (-0.5321,0.1418) --
(-0.6087,0.08471) -- (-0.6403,0.1419) -- (-0.7071,0.2161) --
(-0.7554,0.2008) -- (-0.7504,0.2984) -- (-0.7261,0.3857) --
(-0.6350,0.3722) -- (-0.6123,0.4276) -- (-0.6078,0.5268) --
(-0.5704,0.4910) -- (-0.6200,0.5434) -- (-0.6913,0.5558) --
(-0.7485,0.5025) -- (-0.8122,0.5058) -- (-0.8848,0.4379) --
(-0.8636,0.3774) -- (-0.8237,0.4674) -- (-0.8890,0.5160) --
(-0.9033,0.4284) -- (-0.8920,0.4596) -- (-0.7964,0.4304) --
(-0.7328,0.3901) -- (-0.7668,0.3612) -- (-0.8002,0.2759) --
(-0.7146,0.2693) -- (-0.7273,0.3091) -- (-0.6369,0.2907) --
(-0.6279,0.3637) -- (-0.6815,0.2885) -- (-0.7106,0.3257) --
(-0.7466,0.3388) -- (-0.6552,0.3366) -- (-0.5664,0.3094) --
(-0.5672,0.4074) -- (-0.4856,0.4121) -- (-0.4388,0.4355) --
(-0.5098,0.4746) -- (-0.6057,0.4801) -- (-0.6792,0.4910) --
(-0.5808,0.5024) -- (-0.6261,0.5697) -- (-0.5306,0.5462) --
(-0.4408,0.5102) -- (-0.4327,0.4112) -- (-0.3722,0.3322) --
(-0.4531,0.2735) -- (-0.4926,0.1817) -- (-0.5169,0.1474) --
(-0.5727,0.09632) -- (-0.5670,0.03729) -- (-0.6216,0.1208) --
(-0.5714,0.03977) -- (-0.6591,0.001170) -- (-0.6315,-0.07835) --
(-0.6824,-0.1644) -- (-0.7747,-0.1914) -- (-0.7135,-0.2556) --
(-0.7485,-0.2754) -- (-0.6646,-0.3083) -- (-0.6687,-0.2148) --
(-0.6463,-0.1566) -- (-0.5774,-0.2281) -- (-0.4909,-0.2338) --
(-0.5007,-0.2922) -- (-0.4347,-0.2742) -- (-0.4351,-0.2142) --
(-0.5255,-0.1976) -- (-0.5486,-0.1011) -- (-0.5327,-0.002325) --
(-0.6212,0.02249) -- (-0.6717,-0.02496) -- (-0.7375,-0.08471) --
(-0.7756,-0.02304) -- (-0.8356,0.002659) -- (-0.8351,-0.004416) --
(-0.8852,0.07191) -- (-0.9167,0.1666) -- (-0.9095,0.1281) --
(-0.9429,0.09907) -- (-0.9318,0.09142) -- (-0.9350,0.08163) --
(-0.8898,0.07944) -- (-0.8245,0.01016) -- (-0.8101,0.09204) --
(-0.8585,0.1269) -- (-0.8996,0.1659) -- (-0.9154,0.1111) --
(-0.8167,0.1148) -- (-0.7448,0.1281) -- (-0.8230,0.1829) --
(-0.7887,0.08974) -- (-0.7351,0.007599) -- (-0.6490,-0.04327) --
(-0.6642,-0.1010) -- (-0.7566,-0.1220) -- (-0.6962,-0.1984) --
(-0.7737,-0.2264) -- (-0.8613,-0.2307) -- (-0.7886,-0.2844) --
(-0.8623,-0.3098) -- (-0.7625,-0.3121) -- (-0.7122,-0.2445) --
(-0.7419,-0.3277) -- (-0.7526,-0.3674) -- (-0.7455,-0.2679) --
(-0.7225,-0.1890) -- (-0.6805,-0.2676) -- (-0.7150,-0.3091) --
(-0.7114,-0.3654) -- (-0.7741,-0.4433) -- (-0.7277,-0.4154) --
(-0.7936,-0.3515) -- (-0.7109,-0.2983) -- (-0.7077,-0.3766) --
(-0.6237,-0.4151) -- (-0.5246,-0.4269) -- (-0.5184,-0.4274) --
(-0.5859,-0.5005) -- (-0.6790,-0.5150) -- (-0.7090,-0.4282) --
(-0.6430,-0.4973) -- (-0.6515,-0.4527) -- (-0.6682,-0.3557) --
(-0.6000,-0.3831) -- (-0.5648,-0.3389) -- (-0.5111,-0.3747) --
(-0.5563,-0.3082) -- (-0.5526,-0.2126) -- (-0.5651,-0.2651) --
(-0.4655,-0.2593) -- (-0.4993,-0.3444) -- (-0.4566,-0.2697) --
(-0.4157,-0.2620) -- (-0.4937,-0.2938) -- (-0.5000,-0.2969) --
(-0.4353,-0.2274) -- (-0.4200,-0.1297) -- (-0.4047,-0.06077) --
(-0.3321,-0.04899) -- (-0.4279,-0.03507) -- (-0.4631,-0.1207) --
(-0.4018,-0.1687) -- (-0.3751,-0.1827) -- (-0.3247,-0.2689) --
(-0.3669,-0.1803) -- (-0.4238,-0.2580) -- (-0.4278,-0.3121) --
(-0.3609,-0.3592) -- (-0.2966,-0.4327) -- (-0.3249,-0.3647) --
(-0.2843,-0.3888) -- (-0.3663,-0.3316) -- (-0.3167,-0.3496) --
(-0.3582,-0.3214) -- (-0.3421,-0.3330) -- (-0.3193,-0.2906) --
(-0.2323,-0.2832) -- (-0.2368,-0.2031) -- (-0.2837,-0.2607) --
(-0.2746,-0.1635) -- (-0.2980,-0.1142) -- (-0.2946,-0.1358) --
(-0.1966,-0.1548) -- (-0.2020,-0.1740) -- (-0.2678,-0.1106) --
(-0.1733,-0.07877) -- (-0.2695,-0.1026) -- (-0.2122,-0.05588) --
(-0.1565,-0.06977) -- (-0.1105,-0.1452) -- (-0.1413,-0.1501) --
(-0.1468,-0.1154) -- (-0.1673,-0.02270) -- (-0.07606,0.01821) --
(-0.1681,-0.008883) -- (-0.07508,0.002126) -- (-0.07423,-0.09785) --
(-0.05383,-0.004874) -- (0.03993,-0.01077) -- (0.07161,0.06790) --
(0.1356,0.008417) -- (0.1974,0.08182) -- (0.2942,0.06393) --
(0.2713,-0.02796) -- (0.3666,0.001785) -- (0.2860,0.06025) --
(0.2791,0.06656) -- (0.2854,0.02401) -- (0.2906,0.1159) --
(0.2493,0.1552) -- (0.2187,0.1325) -- (0.2565,0.07907) --
(0.1609,0.08751) -- (0.1877,-0.002632) -- (0.09694,-0.04446) --
(-0.001999,-0.03845) -- (0.009909,-0.1286) -- (0.04498,-0.1838) --
(0.1297,-0.1808) -- (0.09227,-0.1872) -- (0.1497,-0.1603) --
(0.1452,-0.1853) -- (0.2308,-0.2167) -- (0.2235,-0.1212) --
(0.1344,-0.1510) -- (0.1961,-0.1255) -- (0.1372,-0.1050) --
(0.1111,-0.08397) -- (0.1290,-0.1773) -- (0.1634,-0.1565) --
(0.2286,-0.2322) -- (0.3276,-0.2180) -- (0.3992,-0.1652) --
(0.3244,-0.2170) -- (0.2809,-0.2921) -- (0.2747,-0.2788) --
(0.1792,-0.2497) -- (0.09910,-0.3039) -- (0.1852,-0.2845) --
(0.2173,-0.1902) -- (0.1457,-0.2080) -- (0.1405,-0.1778) --
(0.2383,-0.1753) -- (0.1417,-0.1530) -- (0.2026,-0.09648) --
(0.1272,-0.08296) -- (0.04425,-0.03524) -- (-0.01124,-0.1058) --
(0.07287,-0.1592) -- (0.07083,-0.09038) -- (-0.009334,-0.1099) --
(-0.09246,-0.1245) -- (-0.05710,-0.1816) -- (0.01908,-0.1366) --
(-0.04074,-0.2059) -- (-0.02402,-0.2085) -- (-0.01781,-0.1792) --
(0.07362,-0.1397) -- (0.06552,-0.1216) -- (-0.001285,-0.1573) --
(0.01687,-0.1431) -- (-0.03207,-0.1359) -- (0.008591,-0.1336) --
(0.09628,-0.1696) -- (0.06031,-0.2216) -- (0.1506,-0.2375) --
(0.1646,-0.3323) -- (0.1165,-0.3235) -- (0.1455,-0.3441) --
(0.2405,-0.3731) -- (0.1467,-0.4076) -- (0.08820,-0.4071) --
(0.1181,-0.3542) -- (0.09647,-0.4449) -- (0.1852,-0.4054) --
(0.1249,-0.3822) -- (0.1978,-0.3220) -- (0.1351,-0.2861) --
(0.2111,-0.3453) -- (0.1124,-0.3547) -- (0.04926,-0.4120) --
(-0.04237,-0.3748) -- (-0.003961,-0.2857) -- (0.05202,-0.3417) --
(-0.02054,-0.2749) -- (-0.1089,-0.3072) -- (-0.03884,-0.2687) --
(0.001542,-0.2378) -- (0.0008650,-0.3197) -- (0.07438,-0.3012) --
(0.09909,-0.2044) -- (0.02311,-0.2692) -- (-0.06866,-0.3058) --
(-0.06925,-0.4056) -- (-0.1278,-0.3731) -- (-0.1053,-0.4399) --
(-0.2048,-0.4324) -- (-0.2203,-0.5277) -- (-0.3046,-0.5784) --
(-0.2263,-0.6349) -- (-0.2906,-0.6639) -- (-0.3604,-0.6064) --
(-0.3685,-0.6957) -- (-0.4219,-0.7496) -- (-0.3742,-0.8206) --
(-0.2776,-0.7953) -- (-0.2913,-0.8700) -- (-0.3172,-0.8015) --
(-0.3707,-0.8432) -- (-0.3658,-0.8388) -- (-0.4088,-0.9285) --
(-0.4333,-0.8351) -- (-0.4597,-0.7393) -- (-0.5104,-0.7940) --
(-0.4835,-0.8180) -- (-0.4325,-0.8913) -- (-0.4820,-0.8250) --
(-0.5738,-0.7987) -- (-0.4871,-0.7711) -- (-0.5524,-0.8134) --
(-0.5735,-0.7640) -- (-0.5913,-0.8590) -- (-0.6359,-0.8192) --
(-0.6982,-0.8966) -- (-0.6831,-0.8015) -- (-0.6909,-0.7147) --
(-0.5984,-0.6766) -- (-0.5870,-0.6957) -- (-0.5490,-0.6116) --
(-0.5938,-0.7008) -- (-0.6615,-0.7578) -- (-0.6410,-0.6648) --
(-0.7187,-0.7051) -- (-0.6410,-0.7629) -- (-0.6484,-0.7323) --
(-0.6226,-0.8113) -- (-0.6734,-0.8964) -- (-0.6722,-0.9933) --
(-0.6159,-1.052) -- (-0.6513,-1.146) -- (-0.6123,-1.154) --
(-0.5706,-1.207) -- (-0.5816,-1.111) -- (-0.5983,-1.142) --
(-0.6198,-1.094) -- (-0.6015,-1.042) -- (-0.6367,-0.9591) --
(-0.6737,-1.035) -- (-0.6701,-0.9809) -- (-0.7670,-0.9713) --
(-0.7175,-0.8908) -- (-0.6855,-0.9831) -- (-0.7830,-0.9660) --
(-0.8521,-0.9082) -- (-0.9222,-0.9110) -- (-0.9034,-0.8943) --
(-0.8907,-0.9145) -- (-0.9292,-0.8353) -- (-0.8411,-0.8711) --
(-0.7675,-0.9183) -- (-0.7053,-0.9952) -- (-0.7570,-1.075) --
(-0.7468,-1.161) -- (-0.7335,-1.093) -- (-0.7050,-1.105) --
(-0.6253,-1.048) -- (-0.5517,-1.020) -- (-0.4828,-0.9716) --
(-0.5215,-0.9879) -- (-0.5873,-0.9274) -- (-0.5383,-0.8425) --
(-0.5216,-0.7727) -- (-0.4462,-0.8061) -- (-0.4059,-0.7745) --
(-0.4424,-0.8630) -- (-0.4728,-0.9120) -- (-0.5119,-0.9362) --
(-0.4991,-0.8385) -- (-0.4943,-0.9216) -- (-0.5724,-0.9808) --
(-0.6346,-1.031) -- (-0.7343,-1.036) -- (-0.7186,-1.035) --
(-0.6489,-1.091) -- (-0.6732,-0.9937) -- (-0.5774,-0.9989) --
(-0.5466,-1.094) -- (-0.4884,-1.056) -- (-0.5423,-1.119) --
(-0.5501,-1.027) -- (-0.4892,-0.9480) -- (-0.5105,-1.023) --
(-0.4411,-1.017) -- (-0.5088,-1.010) -- (-0.6074,-0.9945) --
(-0.5963,-0.9089) -- (-0.6581,-0.8333) -- (-0.6008,-0.7805) --
(-0.6370,-0.8446) -- (-0.6722,-0.8386) -- (-0.6296,-0.8651) --
(-0.6823,-0.9390) -- (-0.7701,-0.8956) -- (-0.7125,-0.9273) --
(-0.7810,-0.9912) -- (-0.6918,-1.036) -- (-0.7872,-1.023) --
(-0.7639,-0.9908) -- (-0.8326,-1.057) -- (-0.8737,-0.9795) --
(-0.8357,-1.071) -- (-0.7804,-1.151) -- (-0.7833,-1.063) --
(-0.7137,-1.071) -- (-0.6964,-1.040) -- (-0.6835,-0.9517) --
(-0.7018,-0.8782) -- (-0.7183,-0.8720) -- (-0.6932,-0.9680) --
(-0.7221,-0.8724) -- (-0.6976,-0.9614) -- (-0.6106,-0.9399) --
(-0.6419,-0.9624) -- (-0.6602,-0.8667) -- (-0.6452,-0.7790) --
(-0.6658,-0.8522) -- (-0.5870,-0.8937) -- (-0.6305,-0.8722) --
(-0.6791,-0.8622) -- (-0.6798,-0.9359) -- (-0.7728,-0.9724) --
(-0.7693,-1.056) -- (-0.6898,-0.9979) -- (-0.7518,-0.9474) --
(-0.7137,-1.039) -- (-0.6628,-1.108) -- (-0.6661,-1.203) --
(-0.7539,-1.244) -- (-0.7912,-1.279) -- (-0.8268,-1.365) --
(-0.7602,-1.431) -- (-0.8058,-1.446) -- (-0.7300,-1.458) --
(-0.6738,-1.536) -- (-0.7351,-1.548) -- (-0.7799,-1.608) --
(-0.8455,-1.560) -- (-0.7579,-1.512) -- (-0.7690,-1.510) --
(-0.7620,-1.413) -- (-0.8492,-1.372) -- (-0.9185,-1.429) --
(-0.8944,-1.449) -- (-0.9714,-1.513) -- (-1.028,-1.461) --
(-1.105,-1.401) -- (-1.191,-1.451) -- (-1.227,-1.389) -- (-1.207,-1.477)
-- (-1.182,-1.520) -- (-1.240,-1.445) -- (-1.208,-1.410) --
(-1.260,-1.337) -- (-1.338,-1.311) -- (-1.414,-1.357) -- (-1.358,-1.427)
-- (-1.403,-1.492) -- (-1.380,-1.466) -- (-1.288,-1.502) --
(-1.385,-1.521) -- (-1.441,-1.473) -- (-1.534,-1.470) -- (-1.538,-1.432)
-- (-1.615,-1.445) -- (-1.579,-1.531) -- (-1.623,-1.565) --
(-1.582,-1.497) -- (-1.518,-1.454) -- (-1.556,-1.384) -- (-1.474,-1.329)
-- (-1.538,-1.316) -- (-1.470,-1.390) -- (-1.416,-1.440) --
(-1.388,-1.532) -- (-1.313,-1.597) -- (-1.252,-1.551) -- (-1.248,-1.476)
-- (-1.180,-1.470) -- (-1.214,-1.387) -- (-1.176,-1.294) --
(-1.089,-1.338) -- (-0.9959,-1.373) -- (-0.9829,-1.396) --
(-0.8935,-1.352) -- (-0.9109,-1.417) -- (-0.9439,-1.409) --
(-0.9881,-1.322) -- (-0.9153,-1.349) -- (-0.9262,-1.360) --
(-0.9027,-1.456) -- (-0.9490,-1.484) -- (-0.9282,-1.577) --
(-0.9123,-1.490) -- (-0.9161,-1.394) -- (-0.8191,-1.370) --
(-0.8728,-1.449) -- (-0.8332,-1.393) -- (-0.7799,-1.387) --
(-0.7468,-1.343) -- (-0.7563,-1.376) -- (-0.8355,-1.416) --
(-0.7751,-1.347) -- (-0.8570,-1.401) -- (-0.7978,-1.371) --
(-0.7870,-1.271) -- (-0.8205,-1.291) -- (-0.8918,-1.357) --
(-0.8673,-1.326) -- (-0.8618,-1.415) -- (-0.7704,-1.442) --
(-0.7433,-1.405) -- (-0.7389,-1.318) -- (-0.6395,-1.308) --
(-0.5811,-1.256) -- (-0.4856,-1.256) -- (-0.5258,-1.166) --
(-0.6018,-1.190) -- (-0.5530,-1.107) -- (-0.5982,-1.026) --
(-0.5518,-1.017) -- (-0.5058,-1.098) -- (-0.5849,-1.129) --
(-0.5080,-1.068) -- (-0.5745,-1.121) -- (-0.5677,-1.123) --
(-0.6047,-1.216) -- (-0.6567,-1.255) -- (-0.5999,-1.231) --
(-0.6955,-1.204) -- (-0.7014,-1.144) -- (-0.6510,-1.128) --
(-0.6984,-1.185) -- (-0.6439,-1.103) -- (-0.7076,-1.173) --
(-0.7338,-1.079) -- (-0.7560,-1.108) -- (-0.7621,-1.053) --
(-0.7623,-0.9688) -- (-0.7929,-1.015) -- (-0.7248,-1.032) --
(-0.6529,-1.006) -- (-0.6206,-1.038) -- (-0.6595,-1.083) --
(-0.7262,-1.149) -- (-0.7484,-1.234) -- (-0.7009,-1.232) --
(-0.6070,-1.223) -- (-0.6524,-1.143) -- (-0.6801,-1.237) --
(-0.6562,-1.168) -- (-0.6882,-1.262) -- (-0.7652,-1.224) --
(-0.7166,-1.311) -- (-0.7701,-1.393) -- (-0.8372,-1.391) --
(-0.8294,-1.333) -- (-0.8388,-1.305) -- (-0.7683,-1.360) --
(-0.7609,-1.382) -- (-0.6627,-1.393) -- (-0.6247,-1.301) --
(-0.6433,-1.328) -- (-0.6356,-1.377) -- (-0.5925,-1.437) --
(-0.5222,-1.426) -- (-0.5409,-1.496) -- (-0.6293,-1.541) --
(-0.5898,-1.609) -- (-0.6299,-1.700) -- (-0.5805,-1.675) --
(-0.5890,-1.578) -- (-0.4906,-1.588) -- (-0.4015,-1.543) --
(-0.3521,-1.620) -- (-0.4137,-1.684) -- (-0.3699,-1.758) --
(-0.3548,-1.663) -- (-0.4353,-1.664) -- (-0.4055,-1.572) --
(-0.3060,-1.576) -- (-0.2064,-1.581) -- (-0.2009,-1.506) --
(-0.2553,-1.587) -- (-0.1640,-1.626) -- (-0.2501,-1.676) --
(-0.3093,-1.601) -- (-0.3886,-1.646) -- (-0.3262,-1.715) --
(-0.4061,-1.692) -- (-0.4444,-1.666) -- (-0.3967,-1.587) --
(-0.3792,-1.546) -- (-0.3537,-1.617) -- (-0.2759,-1.573) --
(-0.1998,-1.515) -- (-0.1855,-1.609) -- (-0.1648,-1.523) --
(-0.1710,-1.618) -- (-0.1113,-1.589) -- (-0.07695,-1.659) --
(-0.07869,-1.573) -- (-0.08597,-1.599) -- (-0.1144,-1.523) --
(-0.2070,-1.521) -- (-0.1454,-1.453) -- (-0.07211,-1.385) --
(-0.04169,-1.291) -- (-0.1299,-1.258) -- (-0.03974,-1.219) --
(0.03166,-1.279) -- (0.08061,-1.192) -- (0.08223,-1.148) --
(0.1399,-1.069) -- (0.2391,-1.058) -- (0.2669,-0.9991) --
(0.3662,-0.9874) -- (0.3112,-0.9942) -- (0.2879,-0.9510) --
(0.2707,-0.9567) -- (0.3293,-0.9873) -- (0.3911,-1.033) --
(0.3517,-0.9594) -- (0.3929,-0.8896) -- (0.3220,-0.8474) --
(0.2710,-0.8575) -- (0.2162,-0.9311) -- (0.1356,-0.9499) --
(0.04287,-0.9771) -- (0.1233,-0.9295) -- (0.1603,-0.9638) --
(0.1699,-0.8669) -- (0.1903,-0.9182) -- (0.2210,-0.8449) --
(0.3171,-0.8599) -- (0.2621,-0.7788) -- (0.3132,-0.8154) --
(0.3431,-0.7214) -- (0.3684,-0.6682) -- (0.3573,-0.5697) --
(0.4056,-0.6387) -- (0.4216,-0.7370) -- (0.3834,-0.8293) --
(0.3500,-0.8603) -- (0.2565,-0.8919) -- (0.1916,-0.9240) --
(0.1633,-0.8565) -- (0.1483,-0.8563) -- (0.08771,-0.8228) --
(0.07035,-0.7310) -- (0.05045,-0.8193) -- (0.07204,-0.7800) --
(0.006856,-0.8346) -- (-0.08343,-0.8563) -- (-0.09907,-0.9546) --
(-0.1904,-0.9148) -- (-0.2006,-0.9609) -- (-0.2197,-1.006) --
(-0.2478,-0.9185) -- (-0.3213,-0.9360) -- (-0.3393,-0.8702) --
(-0.3091,-0.8250) -- (-0.3454,-0.9105) -- (-0.2907,-0.9840) --
(-0.2699,-0.9715) -- (-0.1751,-0.9870) -- (-0.2021,-1.033) --
(-0.1577,-0.9431) -- (-0.2426,-0.8906) -- (-0.2462,-0.8592) --
(-0.3131,-0.9325) -- (-0.3828,-0.9463) -- (-0.4776,-0.9585) --
(-0.5348,-1.012) -- (-0.5658,-0.9320) -- (-0.6403,-0.9586) --
(-0.7256,-0.9615) -- (-0.6975,-1.049) -- (-0.6134,-1.084) --
(-0.5184,-1.073) -- (-0.5154,-1.129) -- (-0.4967,-1.191) --
(-0.4226,-1.124) -- (-0.3980,-1.218) -- (-0.3569,-1.133) --
(-0.4100,-1.178) -- (-0.3810,-1.162) -- (-0.4749,-1.168) --
(-0.3958,-1.189) -- (-0.4296,-1.265) -- (-0.4186,-1.345) --
(-0.3221,-1.337) -- (-0.2465,-1.302) -- (-0.1510,-1.283) --
(-0.2460,-1.307) -- (-0.1912,-1.304) -- (-0.2725,-1.335) --
(-0.2344,-1.382) -- (-0.2775,-1.292) -- (-0.3513,-1.229) --
(-0.4139,-1.237) -- (-0.4563,-1.327) -- (-0.3832,-1.394) --
(-0.3956,-1.476) -- (-0.3165,-1.434) -- (-0.3298,-1.355) --
(-0.2735,-1.389) -- (-0.2493,-1.292); \end{tikzpicture}
